NoisyGL: A Comprehensive Benchmark for Graph Neural Networks under Label Noise

Graph Neural Networks (GNNs) exhibit strong potential in node classification task through a message-passing mechanism. However, their performance often hinges on high-quality node labels, which are challenging to obtain in real-world scenarios due to unreliable sources or adversarial attacks. Consequently, label noise is common in real-world graph data, negatively impacting GNNs by propagating incorrect information during training. To address this issue, the study of Graph Neural Networks under Label Noise (GLN) has recently gained traction. However, due to variations in dataset selection, data splitting, and preprocessing techniques, the community currently lacks a comprehensive benchmark, which impedes deeper understanding and further development of GLN. To fill this gap, we introduce NoisyGL in this paper, the first comprehensive benchmark for graph neural networks under label noise. NoisyGL enables fair comparisons and detailed analyses of GLN methods on noisy labeled graph data across various datasets, with unified experimental settings and interface. Our benchmark has uncovered several important insights that were missed in previous research, and we believe these findings will be highly beneficial for future studies. We hope our open-source benchmark library will foster further advancements in this field. The code of the benchmark can be found in https://github.com/eaglelab-zju/NoisyGL.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
        \toprule
        Dataset & Noise type  & GCN & S-model & Coteaching & JoCoR & APL & SCE & Forward & Backward \\
        \midrule
        \multirow{16}{*}{\textbf{Cora}} & \textbf{ $  0 \% $ clean} & $ 80.66 \pm 0.54 $ & $ 80.74 \pm 0.58 $ & $ 75.12 \pm 2.05 $ & $ 80.51 \pm 0.61 $ & $ 80.09 \pm 0.72 $ & $ 82.08 \pm 0.80 $ & $ 80.79 \pm 0.86 $ & $ 80.78 \pm 0.84 $ \\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 76.44 \pm 2.48 $ & $ 76.41 \pm 2.49 $ & $ 69.69 \pm 2.01 $ & $ 76.19 \pm 4.77 $ & $ 76.70 \pm 2.61 $ & $ 78.55 \pm 2.39 $ & $ 76.91 \pm 2.94 $ & $ 76.93 \pm 2.93 $ \\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 73.07 \pm 2.46 $ & $ 73.04 \pm 2.32 $ & $ 64.58 \pm 2.61 $ & $ 71.53 \pm 6.82 $ & $ 73.55 \pm 2.21 $ & $ 73.68 \pm 1.94 $ & $ 72.80 \pm 3.79 $ & $ 73.12 \pm 3.24 $ \\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 65.36 \pm 5.54 $ & $ 65.59 \pm 5.28 $ & $ 56.87 \pm 4.40 $ & $ 64.52 \pm 5.80 $ & $ 65.97 \pm 5.13 $ & $ 66.97 \pm 4.29 $ & $ 65.96 \pm 6.17 $ & $ 65.64 \pm 6.85 $ \\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 54.02 \pm 3.48 $ & $ 54.03 \pm 3.81 $ & $ 50.39 \pm 5.38 $ & $ 55.26 \pm 5.43 $ & $ 56.97 \pm 6.77 $ & $ 54.56 \pm 4.44 $ & $ 55.91 \pm 4.65 $ & $ 55.57 \pm 4.29 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 44.15 \pm 8.52 $ & $ 44.01 \pm 9.38 $ & $ 41.15 \pm 6.03 $ & $ 43.66 \pm 9.05 $ & $ 42.84 \pm 8.07 $ & $ 43.06 \pm 6.71 $ & $ 43.32 \pm 8.77 $ & $ 43.51 \pm 9.04 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 78.58 \pm 2.04 $ & $ 78.72 \pm 1.89 $ & $ 71.06 \pm 2.75 $ & $ 79.13 \pm 2.37 $ & $ 79.10 \pm 1.25 $ & $ 78.94 \pm 1.75 $ & $ 78.29 \pm 1.97 $ & $ 78.34 \pm 2.03 $ \\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 75.92 \pm 1.49 $ & $ 75.93 \pm 1.33 $ & $ 66.68 \pm 4.16 $ & $ 76.25 \pm 1.69 $ & $ 76.00 \pm 1.60 $ & $ 76.07 \pm 1.35 $ & $ 75.91 \pm 1.56 $ & $ 75.90 \pm 1.45 $ \\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 71.06 \pm 4.39 $ & $ 71.05 \pm 4.88 $ & $ 61.22 \pm 5.88 $ & $ 71.16 \pm 6.53 $ & $ 72.37 \pm 4.00 $ & $ 71.15 \pm 5.04 $ & $ 72.47 \pm 4.81 $ & $ 72.06 \pm 5.10 $ \\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 67.88 \pm 3.73 $ & $ 68.13 \pm 3.45 $ & $ 59.19 \pm 2.97 $ & $ 66.29 \pm 3.58 $ & $ 68.24 \pm 3.58 $ & $ 65.90 \pm 4.16 $ & $ 68.01 \pm 3.96 $ & $ 68.21 \pm 3.58 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 54.42 \pm 4.72 $ & $ 55.15 \pm 4.26 $ & $ 47.28 \pm 6.24 $ & $ 53.42 \pm 5.26 $ & $ 55.13 \pm 4.96 $ & $ 53.76 \pm 3.99 $ & $ 53.82 \pm 5.50 $ & $ 53.82 \pm 5.50 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 78.19 \pm 1.98 $ & $ 78.34 \pm 2.03 $ & $ 71.34 \pm 2.99 $ & $ 78.70 \pm 1.03 $ & $ 78.50 \pm 1.65 $ & $ 79.19 \pm 1.49 $ & $ 78.75 \pm 1.36 $ & $ 78.75 \pm 1.36 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 74.27 \pm 3.42 $ & $ 74.29 \pm 3.46 $ & $ 67.14 \pm 2.80 $ & $ 73.77 \pm 4.99 $ & $ 74.76 \pm 3.90 $ & $ 74.78 \pm 2.93 $ & $ 74.57 \pm 3.40 $ & $ 74.66 \pm 3.35 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 69.72 \pm 3.49 $ & $ 70.04 \pm 3.85 $ & $ 62.09 \pm 4.06 $ & $ 70.84 \pm 4.47 $ & $ 70.67 \pm 4.17 $ & $ 70.17 \pm 4.49 $ & $ 70.01 \pm 5.24 $ & $ 70.05 \pm 5.19 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 62.62 \pm 3.25 $ & $ 62.60 \pm 3.35 $ & $ 54.50 \pm 3.64 $ & $ 60.38 \pm 2.75 $ & $ 62.51 \pm 2.75 $ & $ 60.13 \pm 3.52 $ & $ 61.39 \pm 5.90 $ & $ 59.25 \pm 11.14 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 55.59 \pm 6.92 $ & $ 54.80 \pm 7.84 $ & $ 46.47 \pm 5.68 $ & $ 53.11 \pm 7.08 $ & $ 55.05 \pm 7.28 $ & $ 51.76 \pm 5.62 $ & $ 54.36 \pm 8.65 $ & $ 53.57 \pm 7.25 $ \\
        \cline{1-10}
        
        \multirow{16}{*}{\textbf{Citeseer}} & \textbf{ $  0 \% $ clean} & $ 69.01 \pm 0.72 $ & $ 68.77 \pm 0.97 $ & $ 58.46 \pm 3.95 $ & $ 71.49 \pm 0.36 $ & $ 69.36 \pm 0.91 $ & $ 70.28 \pm 0.68 $ & $ 69.55 \pm 0.86 $ & $ 69.36 \pm 0.90 $ \\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 65.08 \pm 1.90 $ & $ 64.74 \pm 2.15 $ & $ 55.45 \pm 3.61 $ & $ 68.24 \pm 2.03 $ & $ 64.78 \pm 1.40 $ & $ 65.43 \pm 2.07 $ & $ 65.15 \pm 1.40 $ & $ 65.06 \pm 1.50 $ \\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 58.22 \pm 3.29 $ & $ 57.79 \pm 3.68 $ & $ 50.69 \pm 4.65 $ & $ 61.11 \pm 5.58 $ & $ 56.65 \pm 4.35 $ & $ 58.94 \pm 3.16 $ & $ 58.30 \pm 3.44 $ & $ 58.49 \pm 3.44 $ \\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 53.66 \pm 5.03 $ & $ 53.41 \pm 5.26 $ & $ 48.34 \pm 3.48 $ & $ 56.30 \pm 5.14 $ & $ 53.48 \pm 5.51 $ & $ 54.61 \pm 4.53 $ & $ 54.57 \pm 5.59 $ & $ 54.62 \pm 5.19 $ \\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 43.47 \pm 4.89 $ & $ 44.09 \pm 4.91 $ & $ 42.05 \pm 3.73 $ & $ 45.86 \pm 6.77 $ & $ 43.85 \pm 4.31 $ & $ 42.78 \pm 6.83 $ & $ 44.26 \pm 5.46 $ & $ 43.96 \pm 5.11 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 35.48 \pm 5.20 $ & $ 36.03 \pm 5.01 $ & $ 35.66 \pm 4.56 $ & $ 36.50 \pm 5.87 $ & $ 35.67 \pm 4.82 $ & $ 35.82 \pm 5.46 $ & $ 35.79 \pm 5.01 $ & $ 35.87 \pm 4.80 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 65.48 \pm 2.38 $ & $ 65.46 \pm 2.13 $ & $ 57.03 \pm 3.75 $ & $ 69.06 \pm 2.33 $ & $ 65.18 \pm 2.20 $ & $ 66.47 \pm 2.27 $ & $ 66.65 \pm 1.63 $ & $ 66.36 \pm 1.78 $ \\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 61.40 \pm 3.00 $ & $ 61.10 \pm 3.11 $ & $ 50.94 \pm 4.17 $ & $ 65.92 \pm 2.52 $ & $ 60.74 \pm 2.58 $ & $ 62.53 \pm 2.87 $ & $ 62.27 \pm 2.44 $ & $ 62.35 \pm 2.60 $ \\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 55.05 \pm 3.11 $ & $ 54.68 \pm 3.26 $ & $ 46.75 \pm 4.80 $ & $ 57.14 \pm 3.22 $ & $ 54.61 \pm 3.68 $ & $ 57.00 \pm 2.87 $ & $ 56.05 \pm 3.31 $ & $ 55.81 \pm 3.59 $ \\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 48.89 \pm 4.56 $ & $ 49.30 \pm 4.34 $ & $ 43.54 \pm 4.05 $ & $ 53.43 \pm 5.48 $ & $ 49.18 \pm 3.99 $ & $ 49.07 \pm 3.70 $ & $ 50.82 \pm 4.35 $ & $ 50.93 \pm 4.35 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 43.51 \pm 5.26 $ & $ 43.61 \pm 5.18 $ & $ 39.57 \pm 4.52 $ & $ 45.46 \pm 5.96 $ & $ 42.98 \pm 5.72 $ & $ 42.49 \pm 5.52 $ & $ 44.69 \pm 5.95 $ & $ 44.74 \pm 5.61 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 66.01 \pm 2.17 $ & $ 65.92 \pm 2.39 $ & $ 57.92 \pm 3.80 $ & $ 69.54 \pm 2.05 $ & $ 66.01 \pm 2.18 $ & $ 67.03 \pm 1.55 $ & $ 66.92 \pm 2.06 $ & $ 67.02 \pm 2.08 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 61.11 \pm 4.66 $ & $ 61.14 \pm 3.92 $ & $ 50.87 \pm 5.92 $ & $ 66.21 \pm 3.84 $ & $ 61.10 \pm 5.42 $ & $ 62.76 \pm 3.73 $ & $ 62.74 \pm 3.16 $ & $ 62.08 \pm 4.16 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 56.47 \pm 4.93 $ & $ 56.28 \pm 5.15 $ & $ 47.47 \pm 5.07 $ & $ 59.05 \pm 4.75 $ & $ 56.02 \pm 4.65 $ & $ 57.19 \pm 3.98 $ & $ 56.94 \pm 3.47 $ & $ 56.93 \pm 3.50 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 47.80 \pm 5.64 $ & $ 48.05 \pm 5.72 $ & $ 43.82 \pm 6.04 $ & $ 51.35 \pm 5.92 $ & $ 47.01 \pm 5.51 $ & $ 47.66 \pm 5.61 $ & $ 48.49 \pm 6.32 $ & $ 49.31 \pm 5.69 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 41.76 \pm 6.67 $ & $ 42.50 \pm 6.10 $ & $ 38.62 \pm 5.01 $ & $ 43.29 \pm 6.33 $ & $ 42.30 \pm 5.90 $ & $ 39.16 \pm 6.33 $ & $ 43.35 \pm 6.65 $ & $ 41.56 \pm 6.33 $ \\
        \cline{1-10}
        
        \multirow{16}{*}{\textbf{Pubmed}} & \textbf{ $  0 \% $ clean} & $ 78.68 \pm 0.49 $ & $ 78.72 \pm 0.59 $ & $ 74.48 \pm 1.33 $ & $ 70.58 \pm 2.65 $ & $ 78.11 \pm 0.36 $ & $ 79.11 \pm 0.38 $ & $ 79.09 \pm 0.58 $ & $ 79.08 \pm 0.57 $ \\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 74.49 \pm 3.06 $ & $ 74.64 \pm 3.03 $ & $ 70.73 \pm 5.86 $ & $ 66.12 \pm 7.92 $ & $ 74.20 \pm 2.83 $ & $ 75.63 \pm 2.57 $ & $ 74.90 \pm 3.51 $ & $ 74.95 \pm 3.45 $ \\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 70.61 \pm 6.79 $ & $ 70.84 \pm 6.68 $ & $ 68.55 \pm 3.81 $ & $ 61.84 \pm 7.35 $ & $ 71.10 \pm 5.95 $ & $ 72.13 \pm 5.24 $ & $ 70.76 \pm 6.57 $ & $ 70.96 \pm 6.44 $ \\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 62.91 \pm 5.49 $ & $ 63.16 \pm 5.46 $ & $ 60.45 \pm 7.23 $ & $ 55.88 \pm 7.20 $ & $ 64.28 \pm 3.84 $ & $ 63.78 \pm 4.86 $ & $ 62.68 \pm 5.53 $ & $ 62.35 \pm 5.39 $ \\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 55.67 \pm 9.59 $ & $ 55.61 \pm 9.77 $ & $ 55.93 \pm 8.67 $ & $ 49.76 \pm 7.44 $ & $ 56.19 \pm 10.55 $ & $ 51.44 \pm 6.89 $ & $ 55.69 \pm 9.15 $ & $ 55.73 \pm 9.13 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 42.99 \pm 9.12 $ & $ 43.07 \pm 9.09 $ & $ 43.16 \pm 7.39 $ & $ 42.55 \pm 8.55 $ & $ 42.88 \pm 8.34 $ & $ 46.24 \pm 8.61 $ & $ 43.49 \pm 8.03 $ & $ 43.50 \pm 7.98 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 74.61 \pm 2.04 $ & $ 74.53 \pm 1.90 $ & $ 71.36 \pm 2.58 $ & $ 65.59 \pm 8.41 $ & $ 74.16 \pm 2.27 $ & $ 75.81 \pm 1.59 $ & $ 75.57 \pm 1.85 $ & $ 75.58 \pm 1.83 $ \\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 70.26 \pm 3.66 $ & $ 70.46 \pm 3.56 $ & $ 68.90 \pm 2.89 $ & $ 61.16 \pm 6.87 $ & $ 70.94 \pm 3.40 $ & $ 71.25 \pm 3.18 $ & $ 69.75 \pm 3.90 $ & $ 69.71 \pm 3.91 $ \\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 66.53 \pm 6.23 $ & $ 66.52 \pm 6.88 $ & $ 64.38 \pm 7.27 $ & $ 59.44 \pm 5.23 $ & $ 67.56 \pm 4.96 $ & $ 67.38 \pm 6.86 $ & $ 65.62 \pm 6.41 $ & $ 65.61 \pm 6.39 $ \\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 57.86 \pm 4.98 $ & $ 57.89 \pm 4.53 $ & $ 57.50 \pm 5.89 $ & $ 50.82 \pm 5.58 $ & $ 58.59 \pm 5.47 $ & $ 55.54 \pm 9.06 $ & $ 56.52 \pm 5.21 $ & $ 56.17 \pm 5.28 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 52.73 \pm 6.42 $ & $ 52.52 \pm 7.38 $ & $ 50.54 \pm 6.79 $ & $ 47.41 \pm 6.43 $ & $ 50.46 \pm 8.97 $ & $ 48.99 \pm 7.74 $ & $ 52.38 \pm 7.22 $ & $ 52.18 \pm 6.97 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 73.79 \pm 2.37 $ & $ 73.90 \pm 2.34 $ & $ 69.83 \pm 3.08 $ & $ 65.18 \pm 8.22 $ & $ 73.74 \pm 2.42 $ & $ 74.70 \pm 2.58 $ & $ 73.96 \pm 2.65 $ & $ 73.82 \pm 2.67 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 72.49 \pm 1.69 $ & $ 72.69 \pm 1.89 $ & $ 69.13 \pm 3.04 $ & $ 63.51 \pm 7.46 $ & $ 72.46 \pm 1.98 $ & $ 73.23 \pm 2.03 $ & $ 71.61 \pm 2.16 $ & $ 71.83 \pm 2.19 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 66.53 \pm 2.29 $ & $ 66.89 \pm 2.10 $ & $ 61.76 \pm 3.43 $ & $ 57.27 \pm 6.96 $ & $ 67.27 \pm 2.52 $ & $ 69.02 \pm 2.85 $ & $ 65.97 \pm 2.92 $ & $ 65.84 \pm 2.84 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 56.98 \pm 8.35 $ & $ 57.97 \pm 8.96 $ & $ 56.89 \pm 10.81 $ & $ 50.06 \pm 11.37 $ & $ 57.57 \pm 7.85 $ & $ 52.59 \pm 10.13 $ & $ 55.98 \pm 8.76 $ & $ 56.06 \pm 8.89 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 46.24 \pm 9.08 $ & $ 44.11 \pm 12.57 $ & $ 47.90 \pm 8.05 $ & $ 40.92 \pm 11.99 $ & $ 43.91 \pm 11.86 $ & $ 39.90 \pm 15.18 $ & $ 46.05 \pm 8.32 $ & $ 43.65 \pm 12.55 $ \\
        \cline{1-10}
        
        \multirow{16}{*}{\textbf{A-Computers}} & \textbf{ $  0 \% $ clean} & $ 84.73 \pm 0.82 $ & $ 84.93 \pm 0.99 $ & $ 80.95 \pm 3.52 $ & $ 75.40 \pm 9.28 $ & $ 84.97 \pm 0.93 $ & $ 82.83 \pm 0.64 $ & $ 75.95 \pm 15.16 $ & $ 69.07 \pm 23.49 $ \\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 83.01 \pm 1.46 $ & $ 83.55 \pm 1.95 $ & $ 81.82 \pm 1.75 $ & $ 79.03 \pm 4.64 $ & $ 84.02 \pm 1.57 $ & $ 81.80 \pm 1.07 $ & $ 70.93 \pm 12.60 $ & $ 60.89 \pm 26.81 $ \\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 77.62 \pm 4.47 $ & $ 80.05 \pm 2.80 $ & $ 77.21 \pm 5.79 $ & $ 77.01 \pm 4.63 $ & $ 79.38 \pm 4.41 $ & $ 78.91 \pm 2.35 $ & $ 74.34 \pm 9.41 $ & $ 55.80 \pm 26.88 $ \\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 70.95 \pm 4.21 $ & $ 73.81 \pm 5.91 $ & $ 67.89 \pm 9.09 $ & $ 66.82 \pm 4.70 $ & $ 74.01 \pm 8.62 $ & $ 72.85 \pm 2.19 $ & $ 60.11 \pm 14.24 $ & $ 32.31 \pm 24.74 $ \\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 61.26 \pm 9.47 $ & $ 62.40 \pm 9.18 $ & $ 51.04 \pm 15.23 $ & $ 55.45 \pm 9.82 $ & $ 64.82 \pm 11.10 $ & $ 62.27 \pm 9.50 $ & $ 43.61 \pm 15.94 $ & $ 40.38 \pm 22.82 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 39.44 \pm 9.16 $ & $ 43.41 \pm 8.77 $ & $ 36.41 \pm 10.09 $ & $ 41.91 \pm 11.75 $ & $ 39.82 \pm 9.94 $ & $ 42.20 \pm 8.67 $ & $ 36.98 \pm 9.31 $ & $ 21.85 \pm 11.29 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 83.06 \pm 1.50 $ & $ 84.10 \pm 1.14 $ & $ 80.88 \pm 3.28 $ & $ 78.41 \pm 5.14 $ & $ 84.63 \pm 1.10 $ & $ 80.64 \pm 2.14 $ & $ 72.00 \pm 12.13 $ & $ 53.29 \pm 33.87 $ \\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 79.79 \pm 2.68 $ & $ 81.24 \pm 2.04 $ & $ 80.29 \pm 2.56 $ & $ 77.41 \pm 4.01 $ & $ 82.38 \pm 1.73 $ & $ 78.41 \pm 2.54 $ & $ 64.01 \pm 16.21 $ & $ 56.35 \pm 26.87 $ \\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 77.26 \pm 3.34 $ & $ 79.42 \pm 3.17 $ & $ 76.25 \pm 5.65 $ & $ 70.01 \pm 11.03 $ & $ 79.27 \pm 3.49 $ & $ 77.01 \pm 2.82 $ & $ 48.98 \pm 15.91 $ & $ 30.23 \pm 28.75 $ \\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 73.35 \pm 3.37 $ & $ 77.54 \pm 3.24 $ & $ 72.53 \pm 4.52 $ & $ 69.83 \pm 7.72 $ & $ 78.41 \pm 2.35 $ & $ 74.91 \pm 3.70 $ & $ 56.24 \pm 14.91 $ & $ 61.63 \pm 25.12 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 68.31 \pm 5.59 $ & $ 74.38 \pm 4.56 $ & $ 66.69 \pm 10.34 $ & $ 64.38 \pm 8.34 $ & $ 65.62 \pm 18.69 $ & $ 74.81 \pm 2.61 $ & $ 49.00 \pm 21.72 $ & $ 38.33 \pm 29.75 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 82.02 \pm 1.82 $ & $ 81.58 \pm 1.30 $ & $ 80.82 \pm 1.41 $ & $ 78.22 \pm 2.53 $ & $ 82.43 \pm 1.06 $ & $ 80.54 \pm 1.57 $ & $ 66.21 \pm 15.28 $ & $ 46.55 \pm 35.77 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 78.39 \pm 2.62 $ & $ 80.00 \pm 2.00 $ & $ 79.34 \pm 2.11 $ & $ 76.64 \pm 5.23 $ & $ 81.08 \pm 1.62 $ & $ 78.10 \pm 2.74 $ & $ 60.95 \pm 17.20 $ & $ 44.63 \pm 28.51 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 75.47 \pm 3.88 $ & $ 77.06 \pm 4.00 $ & $ 67.65 \pm 12.86 $ & $ 68.36 \pm 10.66 $ & $ 75.86 \pm 9.33 $ & $ 75.99 \pm 2.40 $ & $ 55.91 \pm 11.57 $ & $ 21.62 \pm 21.24 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 73.19 \pm 4.83 $ & $ 74.33 \pm 3.73 $ & $ 72.56 \pm 3.47 $ & $ 70.86 \pm 5.47 $ & $ 72.52 \pm 5.45 $ & $ 74.34 \pm 3.03 $ & $ 46.11 \pm 18.26 $ & $ 43.28 \pm 32.59 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 64.62 \pm 5.56 $ & $ 66.63 \pm 4.56 $ & $ 65.62 \pm 5.74 $ & $ 57.20 \pm 11.97 $ & $ 63.70 \pm 9.83 $ & $ 65.49 \pm 7.97 $ & $ 46.10 \pm 17.67 $ & $ 43.24 \pm 28.48 $ \\
        \cline{1-10}
        \bottomrule
        \end{tabular}
\begin{tabular}{cccccccccc}
        \toprule
        Dataset & Noise type  & GCN & S-model & Coteaching & JoCoR & APL & SCE & Forward & Backward \\
        \midrule
        \multirow{16}{*}{\textbf{A-Photos}} & \textbf{ $  0 \% $ clean} & $ 91.82 \pm 0.69 $ & $ 92.05 \pm 0.51 $ & $ 89.66 \pm 2.21 $ & $ 77.14 \pm 7.63 $ & $ 89.92 \pm 1.74 $ & $ 91.04 \pm 1.24 $ & $ 69.14 \pm 12.01 $ & $ 68.34 \pm 34.69 $ \\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 89.83 \pm 1.42 $ & $ 89.71 \pm 1.50 $ & $ 89.47 \pm 1.80 $ & $ 74.03 \pm 7.45 $ & $ 88.08 \pm 2.07 $ & $ 89.78 \pm 1.41 $ & $ 68.64 \pm 14.55 $ & $ 50.42 \pm 39.364 $ \\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 85.74 \pm 2.86 $ & $ 85.47 \pm 2.91 $ & $ 86.73 \pm 3.25 $ & $ 76.04 \pm 8.12 $ & $ 87.07 \pm 2.30 $ & $ 86.74 \pm 3.11 $ & $ 69.64 \pm 16.08 $ & $ 61.26 \pm 23.32 $ \\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 79.26 \pm 4.79 $ & $ 80.06 \pm 5.25 $ & $ 74.56 \pm 7.56 $ & $ 68.48 \pm 8.62 $ & $ 82.39 \pm 6.09 $ & $ 81.57 \pm 4.96 $ & $ 67.29 \pm 11.43 $ & $ 51.90 \pm 25.85 $ \\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 64.83 \pm 6.28 $ & $ 63.05 \pm 5.80 $ & $ 62.22 \pm 11.82 $ & $ 57.33 \pm 8.35 $ & $ 65.89 \pm 11.32 $ & $ 64.30 \pm 5.69 $ & $ 54.24 \pm 10.74 $ & $ 44.17 \pm 19.25 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 44.87 \pm 14.90 $ & $ 44.21 \pm 14.45 $ & $ 41.36 \pm 15.48 $ & $ 42.11 \pm 13.98 $ & $ 45.28 \pm 14.30 $ & $ 44.26 \pm 13.12 $ & $ 42.07 \pm 12.50 $ & $ 27.34 \pm 18.84 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 89.42 \pm 1.61 $ & $ 90.64 \pm 1.48 $ & $ 89.91 \pm 1.32 $ & $ 75.82 \pm 7.95 $ & $ 89.52 \pm 1.51 $ & $ 90.24 \pm 0.91 $ & $ 77.44 \pm 14.22 $ & $ 70.45 \pm 34.88 $ \\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 88.02 \pm 1.99 $ & $ 89.53 \pm 2.39 $ & $ 88.61 \pm 2.08 $ & $ 76.59 \pm 9.10 $ & $ 88.40 \pm 1.17 $ & $ 89.11 \pm 1.64 $ & $ 64.41 \pm 15.05 $ & $ 62.42 \pm 31.57 $ \\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 84.86 \pm 3.27 $ & $ 85.32 \pm 4.17 $ & $ 82.78 \pm 5.75 $ & $ 75.22 \pm 8.24 $ & $ 86.17 \pm 3.17 $ & $ 85.85 \pm 4.42 $ & $ 65.13 \pm 11.73 $ & $ 55.97 \pm 32.95 $ \\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 80.02 \pm 4.79 $ & $ 81.37 \pm 6.43 $ & $ 80.47 \pm 8.00 $ & $ 71.60 \pm 8.55 $ & $ 80.38 \pm 6.35 $ & $ 83.03 \pm 5.76 $ & $ 65.63 \pm 14.04 $ & $ 46.17 \pm 26.38 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 75.18 \pm 5.60 $ & $ 76.35 \pm 5.90 $ & $ 73.10 \pm 7.06 $ & $ 64.04 \pm 10.51 $ & $ 76.17 \pm 6.26 $ & $ 79.18 \pm 4.67 $ & $ 53.02 \pm 12.74 $ & $ 24.97 \pm 15.83 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 88.05 \pm 1.46 $ & $ 87.42 \pm 3.45 $ & $ 88.20 \pm 1.14 $ & $ 77.66 \pm 4.26 $ & $ 88.88 \pm 1.11 $ & $ 87.42 \pm 2.07 $ & $ 72.67 \pm 12.38 $ & $ 74.74 \pm 22.32 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 86.82 \pm 1.58 $ & $ 85.46 \pm 5.68 $ & $ 86.72 \pm 1.53 $ & $ 80.27 \pm 7.36 $ & $ 88.24 \pm 0.90 $ & $ 86.19 \pm 2.79 $ & $ 61.02 \pm 15.40 $ & $ 55.67 \pm 33.49 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 82.23 \pm 4.37 $ & $ 84.22 \pm 3.38 $ & $ 77.84 \pm 24.47 $ & $ 79.51 \pm 7.69 $ & $ 85.27 \pm 2.51 $ & $ 82.83 \pm 5.31 $ & $ 63.60 \pm 14.20 $ & $ 54.90 \pm 33.14 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 76.32 \pm 6.09 $ & $ 78.89 \pm 3.95 $ & $ 76.05 \pm 12.73 $ & $ 67.10 \pm 10.96 $ & $ 80.74 \pm 5.22 $ & $ 80.12 \pm 4.00 $ & $ 61.81 \pm 13.70 $ & $ 45.52 \pm 25.57 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 70.69 \pm 6.24 $ & $ 74.92 \pm 6.32 $ & $ 66.85 \pm 11.26 $ & $ 63.54 \pm 8.04 $ & $ 69.74 \pm 11.71 $ & $ 75.70 \pm 5.23 $ & $ 59.77 \pm 8.19 $ & $ 27.13 \pm 15.82 $ \\
        \cline{1-10}
        
        \multirow{16}{*}{\textbf{DBLP}} & \textbf{ $  0 \% $ clean} & $ 77.03 \pm 0.35 $ & $ 77.11 \pm 0.29 $ & $ 71.62 \pm 2.47 $ & $ 76.15 \pm 0.22 $ & $ 77.06 \pm 0.44 $ & $ 78.03 \pm 0.30 $ & $ 77.33 \pm 0.21 $ & $ 77.30 \pm 0.24 $ \\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 74.04 \pm 1.58 $ & $ 74.33 \pm 1.48 $ & $ 69.18 \pm 4.03 $ & $ 73.22 \pm 1.84 $ & $ 74.40 \pm 1.70 $ & $ 74.89 \pm 1.43 $ & $ 74.45 \pm 1.74 $ & $ 74.53 \pm 1.66 $ \\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 70.11 \pm 1.40 $ & $ 70.25 \pm 1.45 $ & $ 65.89 \pm 2.42 $ & $ 70.57 \pm 2.89 $ & $ 70.69 \pm 1.84 $ & $ 71.15 \pm 1.68 $ & $ 70.83 \pm 1.61 $ & $ 70.84 \pm 1.61 $ \\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 62.56 \pm 2.39 $ & $ 62.60 \pm 2.48 $ & $ 56.98 \pm 3.27 $ & $ 62.39 \pm 4.59 $ & $ 64.25 \pm 2.77 $ & $ 63.86 \pm 3.44 $ & $ 63.59 \pm 2.58 $ & $ 63.59 \pm 2.58 $ \\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 52.16 \pm 7.86 $ & $ 52.50 \pm 7.88 $ & $ 48.01 \pm 6.58 $ & $ 51.78 \pm 9.27 $ & $ 52.36 \pm 7.61 $ & $ 53.61 \pm 8.89 $ & $ 53.12 \pm 7.25 $ & $ 53.65 \pm 6.73 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 39.99 \pm 7.94 $ & $ 39.59 \pm 7.79 $ & $ 39.28 \pm 5.80 $ & $ 39.55 \pm 9.60 $ & $ 42.19 \pm 7.29 $ & $ 43.72 \pm 7.67 $ & $ 41.30 \pm 8.69 $ & $ 41.22 \pm 8.73 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 75.24 \pm 1.04 $ & $ 75.25 \pm 1.01 $ & $ 70.31 \pm 2.50 $ & $ 75.22 \pm 1.38 $ & $ 74.69 \pm 1.16 $ & $ 75.62 \pm 1.18 $ & $ 75.65 \pm 1.41 $ & $ 75.64 \pm 1.44 $ \\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 72.37 \pm 3.11 $ & $ 72.40 \pm 3.09 $ & $ 66.59 \pm 4.19 $ & $ 72.18 \pm 4.09 $ & $ 71.84 \pm 3.56 $ & $ 72.53 \pm 2.48 $ & $ 73.20 \pm 3.07 $ & $ 73.20 \pm 3.07 $ \\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 69.66 \pm 2.72 $ & $ 69.68 \pm 2.79 $ & $ 64.60 \pm 3.27 $ & $ 68.60 \pm 3.46 $ & $ 69.37 \pm 3.12 $ & $ 70.18 \pm 3.39 $ & $ 70.27 \pm 2.81 $ & $ 70.26 \pm 2.80 $ \\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 64.53 \pm 5.58 $ & $ 64.71 \pm 5.56 $ & $ 59.76 \pm 6.66 $ & $ 63.95 \pm 5.66 $ & $ 64.76 \pm 5.37 $ & $ 64.86 \pm 5.02 $ & $ 65.33 \pm 5.20 $ & $ 65.34 \pm 5.19 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 57.05 \pm 7.88 $ & $ 57.01 \pm 7.65 $ & $ 51.69 \pm 4.37 $ & $ 55.97 \pm 9.33 $ & $ 57.04 \pm 7.68 $ & $ 58.43 \pm 8.09 $ & $ 56.50 \pm 7.72 $ & $ 56.43 \pm 7.77 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 75.40 \pm 0.88 $ & $ 75.54 \pm 0.86 $ & $ 69.46 \pm 2.05 $ & $ 70.67 \pm 1.83 $ & $ 75.95 \pm 0.91 $ & $ 74.59 \pm 1.34 $ & $ 75.33 \pm 1.00 $ & $ 75.34 \pm 1.00 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 72.50 \pm 2.27 $ & $ 72.68 \pm 2.23 $ & $ 67.23 \pm 2.62 $ & $ 71.18 \pm 3.03 $ & $ 72.92 \pm 1.76 $ & $ 72.68 \pm 2.55 $ & $ 73.07 \pm 2.11 $ & $ 73.07 \pm 2.11 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 66.60 \pm 3.99 $ & $ 66.37 \pm 4.40 $ & $ 61.99 \pm 4.28 $ & $ 66.33 \pm 4.99 $ & $ 66.81 \pm 3.97 $ & $ 67.86 \pm 4.05 $ & $ 67.03 \pm 4.37 $ & $ 66.72 \pm 5.02 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 62.76 \pm 4.23 $ & $ 62.81 \pm 4.27 $ & $ 55.37 \pm 5.83 $ & $ 63.17 \pm 2.90 $ & $ 63.61 \pm 3.50 $ & $ 62.53 \pm 4.66 $ & $ 63.82 \pm 4.59 $ & $ 63.84 \pm 4.61 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 54.26 \pm 6.94 $ & $ 54.44 \pm 7.00 $ & $ 50.77 \pm 7.39 $ & $ 53.69 \pm 6.44 $ & $ 54.87 \pm 6.57 $ & $ 55.75 \pm 7.07 $ & $ 55.69 \pm 7.16 $ & $ 55.72 \pm 7.18 $ \\
        \cline{1-10}
        
        \multirow{16}{*}{\textbf{Blogcatalog}} & \textbf{ $  0 \% $ clean} & $ 76.52 \pm 0.58 $ & $ 76.56 \pm 0.73 $ & $ 61.89 \pm 23.45 $ & $ 65.21 \pm 0.81 $ & $ 75.89 \pm 0.55 $ & $ 64.57 \pm 7.43 $ & $ 75.58 \pm 0.56 $ & $ 75.69 \pm 0.57 $ \\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 72.81 \pm 1.53 $ & $ 74.08 \pm 0.86 $ & $ 22.62 \pm 17.94 $ & $ 65.08 \pm 2.50 $ & $ 73.73 \pm 1.04 $ & $ 61.31 \pm 8.12 $ & $ 70.04 \pm 5.72 $ & $ 62.96 \pm 18.48 $ \\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 67.09 \pm 2.88 $ & $ 68.29 \pm 3.32 $ & $ 27.43 \pm 22.84 $ & $ 62.10 \pm 3.31 $ & $ 71.92 \pm 1.66 $ & $ 55.05 \pm 5.40 $ & $ 65.06 \pm 2.51 $ & $ 64.27 \pm 6.36 $ \\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 60.69 \pm 1.76 $ & $ 60.51 \pm 2.42 $ & $ 38.11 \pm 22.91 $ & $ 57.13 \pm 4.70 $ & $ 62.74 \pm 4.94 $ & $ 48.91 \pm 8.64 $ & $ 54.59 \pm 9.00 $ & $ 47.02 \pm 11.71 $ \\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 46.74 \pm 4.63 $ & $ 47.41 \pm 5.01 $ & $ 30.88 \pm 18.19 $ & $ 48.92 \pm 3.37 $ & $ 46.75 \pm 7.19 $ & $ 42.66 \pm 4.86 $ & $ 40.25 \pm 5.40 $ & $ 39.36 \pm 5.21 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 36.14 \pm 6.74 $ & $ 35.42 \pm 6.98 $ & $ 22.35 \pm 8.35 $ & $ 35.96 \pm 9.24 $ & $ 34.12 \pm 5.82 $ & $ 33.99 \pm 5.98 $ & $ 33.56 \pm 7.55 $ & $ 33.77 \pm 7.25 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 74.40 \pm 1.03 $ & $ 75.22 \pm 0.55 $ & $ 21.91 \pm 17.32 $ & $ 65.69 \pm 1.90 $ & $ 74.39 \pm 0.60 $ & $ 62.28 \pm 7.07 $ & $ 70.19 \pm 5.59 $ & $ 71.09 \pm 5.50 $ \\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 71.30 \pm 1.23 $ & $ 71.69 \pm 0.79 $ & $ 38.04 \pm 27.78 $ & $ 63.16 \pm 1.67 $ & $ 72.21 \pm 1.46 $ & $ 58.10 \pm 5.86 $ & $ 69.23 \pm 4.88 $ & $ 67.95 \pm 7.29 $ \\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 69.36 \pm 2.99 $ & $ 70.06 \pm 2.15 $ & $ 32.55 \pm 23.26 $ & $ 63.16 \pm 3.57 $ & $ 69.04 \pm 4.20 $ & $ 54.59 \pm 10.30 $ & $ 67.87 \pm 3.95 $ & $ 68.17 \pm 4.32 $ \\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 64.72 \pm 2.36 $ & $ 65.72 \pm 2.11 $ & $ 29.47 \pm 20.66 $ & $ 59.76 \pm 2.61 $ & $ 63.00 \pm 2.48 $ & $ 55.87 \pm 6.76 $ & $ 63.15 \pm 2.43 $ & $ 61.57 \pm 8.16 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 60.07 \pm 3.59 $ & $ 60.83 \pm 2.42 $ & $ 38.93 \pm 19.36 $ & $ 56.83 \pm 3.34 $ & $ 59.38 \pm 4.03 $ & $ 53.67 \pm 8.41 $ & $ 55.36 \pm 5.79 $ & $ 52.94 \pm 14.74 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 72.48 \pm 1.44 $ & $ 73.53 \pm 1.30 $ & $ 23.32 \pm 18.40 $ & $ 66.04 \pm 1.23 $ & $ 74.13 \pm 0.76 $ & $ 63.80 \pm 6.67 $ & $ 73.04 \pm 0.92 $ & $ 68.40 \pm 7.58 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 70.56 \pm 1.26 $ & $ 71.83 \pm 1.04 $ & $ 44.35 \pm 28.47 $ & $ 64.90 \pm 2.70 $ & $ 73.09 \pm 1.08 $ & $ 61.47 \pm 6.36 $ & $ 69.86 \pm 5.03 $ & $ 64.19 \pm 12.93 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 65.81 \pm 2.07 $ & $ 66.02 \pm 2.40 $ & $ 46.30 \pm 25.23 $ & $ 61.22 \pm 2.84 $ & $ 67.69 \pm 3.15 $ & $ 56.70 \pm 5.25 $ & $ 64.99 \pm 4.10 $ & $ 62.65 \pm 3.79 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 61.87 \pm 3.95 $ & $ 61.92 \pm 3.99 $ & $ 35.93 \pm 24.68 $ & $ 56.84 \pm 2.81 $ & $ 60.24 \pm 7.00 $ & $ 51.42 \pm 7.63 $ & $ 57.98 \pm 7.47 $ & $ 50.33 \pm 17.11 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 57.61 \pm 3.48 $ & $ 56.82 \pm 4.34 $ & $ 34.82 \pm 17.99 $ & $ 52.75 \pm 2.96 $ & $ 53.12 \pm 8.59 $ & $ 51.51 \pm 4.46 $ & $ 51.26 \pm 7.86 $ & $ 46.39 \pm 13.09 $ \\
        \cline{1-10}
        
        \multirow{16}{*}{\textbf{Flickr}} & \textbf{ $  0 \% $ clean} & $ 58.02 \pm 0.59 $ & $ 58.32 \pm 0.59 $ & $ 49.29 \pm 0.82 $ & $ 38.87 \pm 18.39 $ & $ 58.52 \pm 0.54 $ & $ 31.51 \pm 2.21 $ & $ 28.76 \pm 2.56 $ & $ 27.33 \pm 6.41 $ \\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 54.34 \pm 1.21 $ & $ 54.48 \pm 1.09 $ & $ 48.13 \pm 1.54 $ & $ 50.95 \pm 2.20 $ & $ 50.69 \pm 1.24 $ & $ 24.84 \pm 3.70 $ & $ 25.37 \pm 2.84 $ & $ 26.79 \pm 3.53 $ \\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 51.50 \pm 1.63 $ & $ 51.51 \pm 1.43 $ & $ 45.71 \pm 1.26 $ & $ 45.55 \pm 1.26 $ & $ 46.97 \pm 2.19 $ & $ 26.33 \pm 4.68 $ & $ 23.88 \pm 3.21 $ & $ 24.39 \pm 4.15 $ \\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 45.86 \pm 3.45 $ & $ 45.47 \pm 3.25 $ & $ 41.55 \pm 2.67 $ & $ 41.20 \pm 2.67 $ & $ 40.71 \pm 2.69 $ & $ 23.36 \pm 3.12 $ & $ 22.98 \pm 1.52 $ & $ 25.40 \pm 2.71 $ \\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 38.95 \pm 1.98 $ & $ 39.29 \pm 2.00 $ & $ 35.64 \pm 1.93 $ & $ 36.16 \pm 2.20 $ & $ 36.39 \pm 2.37 $ & $ 20.87 \pm 4.13 $ & $ 20.75 \pm 4.17 $ & $ 19.44 \pm 4.38 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 28.64 \pm 3.09 $ & $ 28.77 \pm 3.00 $ & $ 29.21 \pm 2.62 $ & $ 27.91 \pm 3.50 $ & $ 27.26 \pm 2.55 $ & $ 19.75 \pm 5.01 $ & $ 18.24 \pm 3.94 $ & $ 17.17 \pm 4.89 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 55.54 \pm 0.48 $ & $ 55.95 \pm 1.21 $ & $ 48.04 \pm 1.36 $ & $ 50.96 \pm 1.76 $ & $ 50.87 \pm 2.77 $ & $ 25.65 \pm 3.26 $ & $ 26.41 \pm 1.93 $ & $ 28.18 \pm 2.04 $ \\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 53.30 \pm 1.98 $ & $ 53.15 \pm 1.88 $ & $ 46.75 \pm 2.65 $ & $ 47.44 \pm 2.44 $ & $ 48.38 \pm 2.64 $ & $ 24.10 \pm 3.65 $ & $ 23.31 \pm 3.42 $ & $ 21.64 \pm 5.87 $ \\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 49.77 \pm 0.94 $ & $ 49.42 \pm 1.28 $ & $ 43.53 \pm 2.32 $ & $ 43.61 \pm 1.35 $ & $ 45.64 \pm 2.09 $ & $ 22.69 \pm 3.92 $ & $ 21.49 \pm 3.20 $ & $ 23.93 \pm 2.76 $ \\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 47.27 \pm 2.44 $ & $ 47.09 \pm 2.16 $ & $ 41.33 \pm 1.23 $ & $ 41.39 \pm 2.65 $ & $ 42.89 \pm 4.28 $ & $ 22.11 \pm 3.11 $ & $ 20.07 \pm 1.70 $ & $ 21.68 \pm 1.87 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 43.17 \pm 2.01 $ & $ 43.08 \pm 1.97 $ & $ 35.16 \pm 8.56 $ & $ 38.39 \pm 2.29 $ & $ 37.59 \pm 3.63 $ & $ 20.30 \pm 4.37 $ & $ 16.78 \pm 4.43 $ & $ 18.37 \pm 3.87 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 55.22 \pm 1.06 $ & $ 55.46 \pm 0.95 $ & $ 48.06 \pm 1.57 $ & $ 50.85 \pm 2.18 $ & $ 51.28 \pm 2.34 $ & $ 25.27 \pm 1.79 $ & $ 28.12 \pm 2.00 $ & $ 29.64 \pm 2.68 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 53.59 \pm 0.94 $ & $ 53.26 \pm 1.21 $ & $ 47.86 \pm 0.68 $ & $ 48.02 \pm 1.24 $ & $ 47.71 \pm 1.88 $ & $ 29.14 \pm 4.11 $ & $ 27.11 \pm 3.00 $ & $ 25.10 \pm 6.27 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 49.54 \pm 1.28 $ & $ 49.27 \pm 1.78 $ & $ 44.19 \pm 2.55 $ & $ 44.17 \pm 1.77 $ & $ 43.44 \pm 2.55 $ & $ 24.32 \pm 6.64 $ & $ 19.88 \pm 5.00 $ & $ 22.74 \pm 6.21 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 47.04 \pm 1.62 $ & $ 46.53 \pm 1.80 $ & $ 37.60 \pm 9.78 $ & $ 41.68 \pm 2.15 $ & $ 36.99 \pm 5.80 $ & $ 19.59 \pm 4.38 $ & $ 17.97 \pm 3.25 $ & $ 18.86 \pm 3.51 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 40.72 \pm 2.87 $ & $ 40.40 \pm 2.86 $ & $ 31.50 \pm 8.09 $ & $ 36.17 \pm 3.53 $ & $ 30.52 \pm 4.94 $ & $ 19.01 \pm 4.48 $ & $ 17.95 \pm 2.61 $ & $ 19.00 \pm 2.63 $ \\
        \cline{1-10}
        \bottomrule
        \end{tabular}
\begin{tabular}{cccccccccc}
        \toprule
         Dataset & Records & GCN & S-model & Coteaching & JoCoR & APL & SCE & Forward & Backward \\
        \midrule
        \multirow{6}{*}{\textbf{Cora}} & \textbf{ACLT} & $ 98.53 \pm 0.93 $ & $ 98.79 \pm 1.34 $ & $ 98.81 \pm 1.13 $ & $ 95.00 \pm 3.52 $ & $ 97.50 \pm 2.09 $ & $ 98.33 \pm 1.65 $ & $ 98.70 \pm 0.96 $ & $ 98.70 \pm 0.96 $ \\
        \textbf{} & \textbf{AILT} & $ 33.77 \pm 9.40 $ & $ 30.92 \pm 6.95 $ & $ 11.87 \pm 5.23 $ & $ 41.59 \pm 10.40 $ & $ 38.66 \pm 12.00 $ & $ 22.90 \pm 13.41 $ & $ 31.19 \pm 9.71 $ & $ 31.19 \pm 9.71 $ \\
        \textbf{} & \textbf{AUCS} & $ 80.76 \pm 2.95 $ & $ 81.12 \pm 3.10 $ & $ 77.33 \pm 4.31 $ & $ 80.02 \pm 3.30 $ & $ 81.11 \pm 3.16 $ & $ 79.75 \pm 3.35 $ & $ 81.46 \pm 3.10 $ & $ 81.46 \pm 3.10 $ \\
        \textbf{} & \textbf{AUU} & $ 71.99 \pm 3.44 $ & $ 72.04 \pm 3.97 $ & $ 64.88 \pm 6.03 $ & $ 72.51 \pm 5.82 $ & $ 73.41 \pm 3.98 $ & $ 69.34 \pm 4.94 $ & $ 72.89 \pm 3.95 $ & $ 72.94 \pm 4.07 $ \\
        \textbf{} & \textbf{AUIS} & $ 51.55 \pm 6.53 $ & $ 51.12 \pm 7.11 $ & $ 34.72 \pm 8.61 $ & $ 55.40 \pm 11.08 $ & $ 56.25 \pm 7.93 $ & $ 44.72 \pm 8.07 $ & $ 53.56 \pm 6.87 $ & $ 53.70 \pm 7.44 $ \\
        \textbf{} & \textbf{Time} & $ 0.18 \pm 0.29 $ & $ 0.10 \pm 0.03 $ & $ 2.58 \pm 1.02 $ & $ 2.36 \pm 1.46 $ & $ 0.13 \pm 0.03 $ & $ 1.16 \pm 1.03 $ & $ 1.75 \pm 0.16 $ & $ 1.71 \pm 0.13 $ \\
        \cline{1-10}
        \multirow{6}{*}{\textbf{Citeseer}} & \textbf{ACLT} & $ 99.18 \pm 0.96 $ & $ 99.42 \pm 0.83 $ & $ 98.95 \pm 1.02 $ & $ 90.11 \pm 2.50 $ & $ 98.23 \pm 2.02 $ & $ 99.88 \pm 0.37 $ & $ 99.05 \pm 1.48 $ & $ 98.93 \pm 1.44 $ \\
        \textbf{} & \textbf{AILT} & $ 1.39 \pm 2.65 $ & $ 1.68 \pm 2.64 $ & $ 1.98 \pm 1.87 $ & $ 12.05 \pm 7.35 $ & $ 3.10 \pm 3.39 $ & $ 1.75 \pm 1.51 $ & $ 2.48 \pm 2.70 $ & $ 2.48 \pm 2.70 $ \\
        \textbf{} & \textbf{AUCS} & $ 74.70 \pm 3.49 $ & $ 74.55 \pm 3.03 $ & $ 72.39 \pm 3.22 $ & $ 73.15 \pm 3.06 $ & $ 75.44 \pm 3.33 $ & $ 74.12 \pm 3.32 $ & $ 75.00 \pm 2.56 $ & $ 75.02 \pm 3.09 $ \\
        \textbf{} & \textbf{AUU} & $ 57.50 \pm 3.60 $ & $ 57.19 \pm 3.42 $ & $ 56.25 \pm 4.86 $ & $ 57.08 \pm 2.90 $ & $ 57.81 \pm 3.87 $ & $ 57.19 \pm 3.49 $ & $ 58.75 \pm 3.11 $ & $ 58.96 \pm 3.19 $ \\
        \textbf{} & \textbf{AUIS} & $ 16.45 \pm 5.60 $ & $ 15.37 \pm 5.67 $ & $ 19.02 \pm 6.67 $ & $ 18.53 \pm 7.35 $ & $ 16.30 \pm 4.76 $ & $ 16.80 \pm 5.65 $ & $ 20.57 \pm 6.05 $ & $ 20.91 \pm 5.57 $ \\
        \textbf{} & \textbf{Time} & $ 0.55 \pm 0.44 $ & $ 0.74 \pm 0.69 $ & $ 2.26 \pm 1.23 $ & $ 1.54 \pm 1.25 $ & $ 0.94 \pm 1.59 $ & $ 3.79 \pm 1.47 $ & $ 2.19 \pm 0.77 $ & $ 2.40 \pm 0.86 $ \\
        \cline{1-10}
        \multirow{6}{*}{\textbf{Pubmed}} & \textbf{ACLT} & $ 97.08 \pm 2.61 $ & $ 96.79 \pm 2.89 $ & $ 97.67 \pm 2.50 $ & $ 84.79 \pm 4.05 $ & $ 96.41 \pm 2.41 $ & $ 89.38 \pm 12.10 $ & $ 97.55 \pm 3.24 $ & $ 97.55 \pm 3.24 $ \\
        \textbf{} & \textbf{AILT} & $ 30.01 \pm 15.38 $ & $ 25.21 \pm 18.01 $ & $ 18.08 \pm 12.42 $ & $ 30.72 \pm 10.11 $ & $ 28.59 \pm 15.11 $ & $ 35.51 \pm 15.07 $ & $ 12.98 \pm 14.48 $ & $ 12.46 \pm 13.81 $ \\
        \textbf{} & \textbf{AUCS} & $ 69.49 \pm 7.41 $ & $ 70.11 \pm 7.61 $ & $ 73.03 \pm 8.80 $ & $ 60.31 \pm 11.59 $ & $ 71.10 \pm 8.60 $ & $ 68.16 \pm 5.19 $ & $ 71.72 \pm 5.73 $ & $ 71.72 \pm 5.73 $ \\
        \textbf{} & \textbf{AUU} & $ 59.47 \pm 7.87 $ & $ 59.47 \pm 8.61 $ & $ 60.53 \pm 9.37 $ & $ 52.63 \pm 10.23 $ & $ 61.05 \pm 7.53 $ & $ 59.47 \pm 7.46 $ & $ 59.47 \pm 7.87 $ & $ 59.47 \pm 7.87 $ \\
        \textbf{} & \textbf{AUIS} & $ 27.06 \pm 21.05 $ & $ 25.95 \pm 20.31 $ & $ 34.80 \pm 28.88 $ & $ 27.82 \pm 20.72 $ & $ 28.97 \pm 18.29 $ & $ 41.27 \pm 24.98 $ & $ 22.86 \pm 15.84 $ & $ 22.86 \pm 15.84 $ \\
        \textbf{} & \textbf{Time} & $ 0.21 \pm 0.06 $ & $ 0.35 \pm 0.30 $ & $ 2.25 \pm 1.33 $ & $ 2.22 \pm 1.51 $ & $ 0.35 \pm 0.13 $ & $ 4.13 \pm 1.97 $ & $ 2.12 \pm 0.74 $ & $ 2.05 \pm 0.65 $ \\
        \cline{1-10}
        \multirow{6}{*}{\textbf{A-Computers}} & \textbf{ACLT} & $ 91.05 \pm 3.19 $ & $ 92.33 \pm 2.22 $ & $ 86.33 \pm 3.46 $ & $ 84.85 \pm 3.60 $ & $ 92.49 \pm 4.26 $ & $ 91.04 \pm 4.03 $ & $ 51.54 \pm 15.75 $ & $ 37.62 \pm 39.19 $ \\
        \textbf{} & \textbf{AILT} & $ 68.90 \pm 9.98 $ & $ 74.61 \pm 4.68 $ & $ 67.96 \pm 6.57 $ & $ 64.28 \pm 8.40 $ & $ 72.38 \pm 9.26 $ & $ 72.56 \pm 5.99 $ & $ 45.95 \pm 14.45 $ & $ 31.87 \pm 27.46 $ \\
        \textbf{} & \textbf{AUCS} & $ 83.43 \pm 2.44 $ & $ 83.97 \pm 2.99 $ & $ 80.30 \pm 4.47 $ & $ 74.94 \pm 8.12 $ & $ 84.59 \pm 2.65 $ & $ 84.00 \pm 3.22 $ & $ 47.10 \pm 11.71 $ & $ 33.83 \pm 33.61 $ \\
        \textbf{} & \textbf{AUU} & $ 81.40 \pm 3.76 $ & $ 82.77 \pm 3.19 $ & $ 78.96 \pm 4.28 $ & $ 72.77 \pm 8.48 $ & $ 82.95 \pm 3.02 $ & $ 82.37 \pm 3.29 $ & $ 47.34 \pm 12.53 $ & $ 33.87 \pm 32.51 $ \\
        \textbf{} & \textbf{AUIS} & $ 77.33 \pm 7.57 $ & $ 81.24 \pm 5.33 $ & $ 74.86 \pm 4.86 $ & $ 69.32 \pm 9.02 $ & $ 80.01 \pm 5.06 $ & $ 79.58 \pm 5.87 $ & $ 48.72 \pm 15.15 $ & $ 31.86 \pm 29.47 $ \\
        \textbf{} & \textbf{Time} & $ 1.38 \pm 0.48 $ & $ 1.25 \pm 0.40 $ & $ 3.70 \pm 0.95 $ & $ 3.47 \pm 1.04 $ & $ 3.16 \pm 1.27 $ & $ 3.12 \pm 1.09 $ & $ 3.11 \pm 0.75 $ & $ 4.97 \pm 2.37 $ \\
        \cline{1-10}
        \multirow{6}{*}{\textbf{A-Photos}} & \textbf{ACLT} & $ 91.74 \pm 2.96 $ & $ 93.33 \pm 3.53 $ & $ 89.70 \pm 4.48 $ & $ 86.91 \pm 6.75 $ & $ 92.50 \pm 7.11 $ & $ 91.48 \pm 1.91 $ & $ 71.55 \pm 15.92 $ & $ 51.17 \pm 34.26 $ \\
        \textbf{} & \textbf{AILT} & $ 80.78 \pm 5.59 $ & $ 81.99 \pm 7.92 $ & $ 77.28 \pm 9.37 $ & $ 72.73 \pm 9.64 $ & $ 79.08 \pm 11.03 $ & $ 83.32 \pm 6.83 $ & $ 60.99 \pm 15.49 $ & $ 47.84 \pm 29.61 $ \\
        \textbf{} & \textbf{AUCS} & $ 92.18 \pm 2.42 $ & $ 91.67 \pm 3.15 $ & $ 87.03 \pm 8.64 $ & $ 83.16 \pm 7.40 $ & $ 90.99 \pm 6.20 $ & $ 92.92 \pm 1.09 $ & $ 69.80 \pm 15.91 $ & $ 50.49 \pm 36.54 $ \\
        \textbf{} & \textbf{AUU} & $ 89.73 \pm 2.81 $ & $ 89.84 \pm 3.62 $ & $ 85.44 \pm 7.99 $ & $ 80.69 \pm 6.92 $ & $ 88.91 \pm 6.24 $ & $ 90.91 \pm 2.47 $ & $ 67.41 \pm 15.81 $ & $ 49.68 \pm 35.63 $ \\
        \textbf{} & \textbf{AUIS} & $ 87.01 \pm 4.72 $ & $ 86.12 \pm 5.98 $ & $ 82.50 \pm 7.82 $ & $ 77.67 \pm 8.44 $ & $ 85.82 \pm 8.87 $ & $ 87.61 \pm 4.86 $ & $ 63.56 \pm 15.53 $ & $ 49.36 \pm 33.39 $ \\
        \textbf{} & \textbf{Time} & $ 0.90 \pm 0.32 $ & $ 0.83 \pm 0.39 $ & $ 3.40 \pm 0.81 $ & $ 2.51 \pm 1.42 $ & $ 2.91 \pm 1.18 $ & $ 1.82 \pm 0.59 $ & $ 2.68 \pm 0.46 $ & $ 2.92 \pm 1.14 $ \\
        \cline{1-10}
        \multirow{6}{*}{\textbf{DBLP}} & \textbf{ACLT} & $ 98.34 \pm 1.71 $ & $ 97.93 \pm 1.88 $ & $ 98.60 \pm 2.26 $ & $ 94.53 \pm 3.17 $ & $ 97.59 \pm 3.28 $ & $ 96.69 \pm 3.50 $ & $ 97.58 \pm 1.24 $ & $ 97.58 \pm 1.24 $ \\
        \textbf{} & \textbf{AILT} & $ 21.13 \pm 8.02 $ & $ 22.55 \pm 8.58 $ & $ 12.27 \pm 7.26 $ & $ 35.82 \pm 7.49 $ & $ 25.92 \pm 9.42 $ & $ 28.77 \pm 8.09 $ & $ 26.37 \pm 10.39 $ & $ 26.37 \pm 10.39 $ \\
        \textbf{} & \textbf{AUCS} & $ 83.15 \pm 1.43 $ & $ 83.28 \pm 1.30 $ & $ 81.90 \pm 1.54 $ & $ 82.52 \pm 2.03 $ & $ 83.12 \pm 1.26 $ & $ 83.11 \pm 1.51 $ & $ 83.35 \pm 1.64 $ & $ 83.38 \pm 1.61 $ \\
        \textbf{} & \textbf{AUU} & $ 74.10 \pm 2.64 $ & $ 74.60 \pm 2.59 $ & $ 70.47 \pm 5.51 $ & $ 75.60 \pm 3.29 $ & $ 74.85 \pm 2.70 $ & $ 76.80 \pm 3.02 $ & $ 75.58 \pm 2.40 $ & $ 75.62 \pm 2.35 $ \\
        \textbf{} & \textbf{AUIS} & $ 55.65 \pm 9.47 $ & $ 57.08 \pm 8.88 $ & $ 48.87 \pm 11.69 $ & $ 62.24 \pm 6.59 $ & $ 57.99 \pm 9.69 $ & $ 64.64 \pm 7.72 $ & $ 59.80 \pm 8.13 $ & $ 59.87 \pm 8.04 $ \\
        \textbf{} & \textbf{Time} & $ 0.13 \pm 0.03 $ & $ 0.14 \pm 0.04 $ & $ 2.41 \pm 1.32 $ & $ 1.71 \pm 1.46 $ & $ 0.19 \pm 0.07 $ & $ 1.32 \pm 1.02 $ & $ 1.65 \pm 0.14 $ & $ 1.62 \pm 0.08 $ \\
        \cline{1-10}
        \multirow{6}{*}{\textbf{Blogcatalog}} & \textbf{ACLT} & $ 87.78 \pm 3.14 $ & $ 88.25 \pm 4.84 $ & $ 58.38 \pm 35.27 $ & $ 81.27 \pm 5.43 $ & $ 94.92 \pm 3.48 $ & $ 63.98 \pm 8.80 $ & $ 78.50 \pm 6.35 $ & $ 78.11 \pm 6.82 $ \\
        \textbf{} & \textbf{AILT} & $ 58.52 \pm 6.32 $ & $ 59.95 \pm 7.53 $ & $ 37.31 \pm 16.42 $ & $ 53.17 \pm 4.94 $ & $ 46.59 \pm 10.66 $ & $ 55.37 \pm 6.46 $ & $ 65.54 \pm 5.15 $ & $ 64.26 \pm 4.67 $ \\
        \textbf{} & \textbf{AUCS} & $ 71.37 \pm 3.05 $ & $ 71.96 \pm 2.63 $ & $ 44.65 \pm 25.60 $ & $ 65.42 \pm 3.40 $ & $ 71.06 \pm 4.20 $ & $ 59.45 \pm 8.76 $ & $ 68.73 \pm 4.84 $ & $ 68.63 \pm 6.14 $ \\
        \textbf{} & \textbf{AUU} & $ 70.64 \pm 2.99 $ & $ 71.23 \pm 2.50 $ & $ 43.95 \pm 25.74 $ & $ 64.57 \pm 3.45 $ & $ 70.21 \pm 4.29 $ & $ 58.64 \pm 8.74 $ & $ 68.13 \pm 4.73 $ & $ 68.10 \pm 5.96 $ \\
        \textbf{} & \textbf{AUIS} & $ 72.32 \pm 3.60 $ & $ 72.92 \pm 3.15 $ & $ 45.86 \pm 24.99 $ & $ 66.18 \pm 3.41 $ & $ 71.63 \pm 4.87 $ & $ 60.15 \pm 8.94 $ & $ 69.36 \pm 5.60 $ & $ 69.75 \pm 5.52 $ \\
        \textbf{} & \textbf{Time} & $ 0.94 \pm 0.26 $ & $ 1.05 \pm 0.35 $ & $ 3.87 \pm 4.26 $ & $ 3.32 \pm 1.03 $ & $ 3.86 \pm 1.66 $ & $ 5.95 \pm 0.23 $ & $ 3.47 \pm 0.47 $ & $ 2.80 \pm 0.45 $ \\
        \cline{1-10}
        \multirow{7}{*}{\textbf{Flickr}} & \textbf{ACLT} & $ 93.22 \pm 3.98 $ & $ 89.85 \pm 6.21 $ & $ 77.80 \pm 22.21 $ & $ 76.89 \pm 1.79 $ & $ 81.19 \pm 8.35 $ & $ 35.80 \pm 6.44 $ & $ 31.01 \pm 4.21 $ & $ 30.41 \pm 7.36 $ \\
        \textbf{} & \textbf{AILT} & $ 20.27 \pm 5.10 $ & $ 25.32 \pm 9.39 $ & $ 21.54 \pm 7.61 $ & $ 24.37 \pm 3.79 $ & $ 22.35 \pm 5.49 $ & $ 22.27 \pm 6.43 $ & $ 25.70 \pm 4.85 $ & $ 25.02 \pm 5.29 $ \\
        \textbf{} & \textbf{AILMT} & $ 68.88 \pm 10.70 $ & $ 57.16 \pm 16.09 $ & $ 58.87 \pm 18.91 $ & $ 55.92 \pm 5.74 $ & $ 58.79 \pm 11.60 $ & $ 17.57 \pm 4.30 $ & $ 15.95 \pm 1.97 $ & $ 16.15 \pm 2.16 $ \\
        \textbf{} & \textbf{AUCS} & $ 51.31 \pm 2.98 $ & $ 50.55 \pm 2.72 $ & $ 42.35 \pm 10.53 $ & $ 45.96 \pm 3.58 $ & $ 45.69 \pm 4.07 $ & $ 25.86 \pm 4.90 $ & $ 27.27 \pm 3.34 $ & $ 26.77 \pm 4.94 $ \\
        \textbf{} & \textbf{AUU} & $ 50.72 \pm 2.80 $ & $ 50.09 \pm 2.60 $ & $ 41.95 \pm 10.40 $ & $ 45.45 \pm 3.43 $ & $ 45.28 \pm 3.81 $ & $ 25.30 \pm 5.00 $ & $ 27.02 \pm 3.22 $ & $ 26.63 \pm 4.73 $ \\
        \textbf{} & \textbf{AUIS} & $ 50.92 \pm 3.67 $ & $ 49.94 \pm 2.87 $ & $ 42.63 \pm 10.01 $ & $ 45.23 \pm 3.69 $ & $ 45.09 \pm 3.99 $ & $ 24.81 \pm 4.58 $ & $ 27.67 \pm 2.46 $ & $ 27.09 \pm 4.25 $ \\
        \textbf{} & \textbf{Time} & $ 1.83 \pm 0.72 $ & $ 1.40 \pm 0.67 $ & $ 6.48 \pm 2.78 $ & $ 4.21 \pm 1.01 $ & $ 3.76 \pm 2.29 $ & $ 1.13 \pm 1.84 $ & $ 3.05 \pm 0.74 $ & $ 2.79 \pm 0.65 $ \\
        \cline{1-10}
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
         Dataset & Noise type & GCN & NRGNN & RTGNN & CP & CLNode & PIGNN & DGNN & RNCGLN & UnionNET & CGNN & CR-GNN\\
        \midrule
        \multirow{12}{*}{\textbf{Cora}} & Clean data & $ 80.66 \pm 0.54 $  & $ 79.16 \pm 0.74 $ & $ 72.31 \pm 1.94 $ & $ 80.49 \pm 1.02 $ & $ 80.90 \pm 0.73 $ & $ 77.46 \pm 1.28 $ & $ 72.41 \pm 2.77 $ & $ 78.72 \pm 1.02 $ & $ 81.61 \pm 0.73 $ & $ 80.18 \pm 1.28 $ & $ 81.23 \pm 1.09 $ \\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 76.44 \pm 2.48 $ & $ 77.72 \pm 1.03 $ & $ 70.28 \pm 3.75 $ & $ 76.93 \pm 2.50 $ & $ 75.84 \pm 2.77 $ & $ 75.00 \pm 1.89 $ & $ 68.27 \pm 3.11 $ & $ 77.10 \pm 1.94 $ & $ 77.26 \pm 2.59 $ & $ 76.09 \pm 2.47 $ & $ 76.49 \pm 2.36 $\\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 73.07 \pm 2.46 $ & $ 75.38 \pm 1.78 $ & $ 68.47 \pm 3.91 $ & $ 72.70 \pm 3.30 $ & $ 71.84 \pm 1.46 $ & $ 70.66 \pm 1.38 $ & $ 64.55 \pm 3.13 $ & $ 75.32 \pm 2.78 $ & $ 72.96 \pm 2.95 $ & $ 71.27 \pm 2.69 $ & $ 73.03 \pm 2.28 $\\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 65.36 \pm 5.54 $ & $ 69.73 \pm 4.82 $ & $ 63.44 \pm 5.93 $ & $ 66.12 \pm 5.63 $ & $ 64.55 \pm 5.04 $ & $ 65.04 \pm 5.83 $ & $ 58.49 \pm 4.41 $ & $ 68.48 \pm 6.37 $ & $ 66.29 \pm 5.23 $ & $ 63.27 \pm 5.71 $ & $ 65.37 \pm 5.48 $\\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 54.02 \pm 3.48 $ & $ 59.03 \pm 4.36 $ & $ 54.86 \pm 3.81 $ & $ 56.43 \pm 5.19 $ & $ 55.03 \pm 4.09 $ & $ 55.77 \pm 4.10 $ & $ 48.71 \pm 7.23 $ & $ 59.10 \pm 6.28 $ & $ 56.20 \pm 4.38 $ & $ 54.64 \pm 6.17 $ & $ 55.67 \pm 3.49 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 44.15 \pm 8.52 $ & $ 43.42 \pm 6.99 $ & $ 43.69 \pm 7.46 $ & $ 43.36 \pm 7.24 $ & $ 44.16 \pm 5.78 $ & $ 41.81 \pm 7.92 $ & $ 42.41 \pm 6.80 $ & $ 46.31 \pm 12.67 $ & $ 43.74 \pm 8.51 $ & $ 43.37 \pm 7.78 $ & $ 44.53 \pm 6.74 $ \\

        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 78.58 \pm 2.04 $ & $ 78.28 \pm 1.42 $ & $ 70.24 \pm 4.59 $ & $ 78.16 \pm 2.56 $ & $ 77.17 \pm 2.17 $ & $ 76.07 \pm 1.66 $ & $ 69.35 \pm 4.00 $ & $ 78.01 \pm 1.12 $ & $ 79.04 \pm 2.09 $ & $ 77.89 \pm 2.10 $ & $ 77.60 \pm 2.04 $\\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 75.92 \pm 1.49 $ & $ 76.67 \pm 2.30 $ & $ 69.27 \pm 3.24 $ & $ 76.65 \pm 1.54 $ & $ 73.47 \pm 1.89 $ & $ 74.05 \pm 1.99 $ & $ 64.67 \pm 4.01 $ & $ 76.90 \pm 1.21 $ & $ 76.08 \pm 1.74 $ & $ 75.07 \pm 1.81 $ & $ 75.77 \pm 3.38 $\\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 71.06 \pm 4.39 $ & $ 74.86 \pm 2.82 $ & $ 66.33 \pm 3.72 $ & $ 71.76 \pm 5.85 $ & $ 68.24 \pm 3.95 $ & $ 70.43 \pm 4.19 $ & $ 56.15 \pm 6.40 $ & $ 73.29 \pm 5.17 $  & $ 72.83 \pm 4.74 $ & $ 69.57 \pm 3.47 $ & $ 72.03 \pm 4.48 $\\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 67.88 \pm 3.73 $ & $ 73.98 \pm 2.53 $ & $ 66.02 \pm 4.00 $ & $ 69.19 \pm 3.31 $ & $ 63.82 \pm 3.45 $ & $ 66.07 \pm 4.48 $ & $ 52.06 \pm 4.64 $ & $ 74.08 \pm 3.90 $ & $ 68.92 \pm 3.24 $ & $ 64.38 \pm 5.45 $ & $ 67.98 \pm 4.62 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 54.42 \pm 4.72 $ & $ 64.90 \pm 5.32 $ & $ 57.67 \pm 5.68 $ & $ 55.03 \pm 7.13 $ & $ 51.14 \pm 5.97 $ & $ 55.28 \pm 7.40 $ & $ 41.48 \pm 5.81 $ & $ 67.32 \pm 6.56 $ & $ 55.60 \pm 4.13 $ & $ 54.08 \pm 5.48 $ & $ 56.09 \pm 4.53 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 78.19 \pm 1.98 $ & $ 77.94 \pm 1.48 $ & $ 71.12 \pm 2.70 $ & $ 78.55 \pm 2.17 $ & $ 77.01 \pm 1.64 $ & $ 75.83 \pm 1.71 $ & $ 69.83 \pm 2.43 $ & $ 77.90 \pm 1.32 $ & $ 79.09 \pm 1.52 $ & $ 77.82 \pm 1.59 $ & $ 78.22 \pm 1.70 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 74.27 \pm 3.42 $ & $ 75.58 \pm 1.82 $ & $ 67.60 \pm 3.50 $ & $ 75.51 \pm 2.54 $ & $ 73.71 \pm 3.38 $ & $ 73.05 \pm 3.19 $ & $ 66.06 \pm 4.18 $ & $ 75.43 \pm 3.51 $ & $ 74.71 \pm 3.68 $ & $ 72.63 \pm 4.84 $ & $ 75.12 \pm 3.65 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 69.72 \pm 3.49 $ & $ 74.48 \pm 2.86 $ & $ 66.84 \pm 5.09 $ & $ 71.09 \pm 4.08 $ & $ 67.61 \pm 3.57 $ & $ 69.03 \pm 3.46 $ & $ 57.16 \pm 3.48 $ & $ 74.35 \pm 5.29 $ & $ 71.02 \pm 4.09 $ & $ 69.01 \pm 4.11 $ & $ 70.40 \pm 4.92 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 62.59 \pm 3.24 $ & $ 70.93 \pm 1.97 $ & $ 60.83 \pm 4.12 $ & $ 64.05 \pm 3.02 $ & $ 62.92 \pm 3.60 $ & $ 62.03 \pm 2.44 $ & $ 51.65 \pm 3.80 $ & $ 69.15 \pm 5.45 $ & $ 63.45 \pm 2.87 $ & $ 59.47 \pm 3.10 $ & $ 62.30 \pm 3.87 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 55.59 \pm 6.92 $ & $ 64.02 \pm 6.68 $ & $ 55.24 \pm 6.77 $ & $ 55.45 \pm 4.93 $ & $ 50.56 \pm 6.44 $ & $ 55.47 \pm 6.12 $ & $ 40.27 \pm 13.10 $ & $ 63.45 \pm 8.03 $ & $ 56.51 \pm 7.37 $ & $ 53.11 \pm 6.73 $ & $ 54.12 \pm 7.13 $ \\
        \cline{1-13}
        
        \multirow{16}{*}{\textbf{Citeseer}} & Clean data & $ 69.01 \pm 0.72 $ & $ 69.26 \pm 1.49 $ & $ 61.61 \pm 2.39 $ & $ 68.75 \pm 1.34 $ & $ 68.38 \pm 0.99 $ & $ 67.63 \pm 1.55 $ & $ 64.18 \pm 1.37 $ & $ 66.08 \pm 3.72 $ & $ 71.97 \pm 0.65 $  & $ 66.19 \pm 1.51 $ & $ 67.40 \pm 1.84 $\\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 65.08 \pm 1.90 $ & $ 67.86 \pm 1.29 $ & $ 58.00 \pm 1.96 $ & $ 64.86 \pm 1.83 $ & $ 63.98 \pm 1.58 $ & $ 64.52 \pm 3.35 $ & $ 56.37 \pm 6.90 $ & $ 62.22 \pm 4.37 $ & $ 68.36 \pm 1.35 $ & $ 61.50 \pm 2.16 $ & $ 63.73 \pm 2.41 $\\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 58.22 \pm 3.29 $ & $ 61.67 \pm 4.73 $ & $ 52.07 \pm 4.79 $ & $ 57.33 \pm 3.00 $ & $ 58.43 \pm 4.27 $ & $ 61.28 \pm 4.03 $ & $ 51.53 \pm 3.40 $ & $ 61.10 \pm 7.20 $ & $ 61.50 \pm 4.99 $ & $ 54.81 \pm 4.04 $ & $ 55.58 \pm 2.49 $\\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 53.66 \pm 5.03 $ & $ 59.28 \pm 6.21 $ & $ 48.39 \pm 5.15 $ & $ 54.15 \pm 5.44 $ & $ 53.19 \pm 3.19 $ & $ 55.97 \pm 4.79 $ & $ 46.76 \pm 6.57 $ & $ 54.16 \pm 4.56 $ & $ 58.15 \pm 6.09 $ & $ 51.38 \pm 4.19 $ & $ 52.45 \pm 5.07 $\\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 43.47 \pm 4.89 $ & $ 45.27 \pm 6.66 $ & $ 37.36 \pm 4.27 $ & $ 43.43 \pm 5.31 $ & $ 42.51 \pm 6.03 $ & $ 46.97 \pm 5.87 $ & $ 40.69 \pm 6.46 $ & $ 46.06 \pm 8.13 $ & $ 44.72 \pm 5.42 $ & $ 41.58 \pm 4.27 $ & $ 43.55 \pm 5.04 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 35.48 \pm 5.20 $ & $ 36.90 \pm 5.35 $ & $ 33.67 \pm 4.58 $ & $ 35.41 \pm 5.92 $ & $ 34.41 \pm 3.86 $ & $ 34.63 \pm 5.49 $ & $ 34.48 \pm 5.23 $ & $ 38.74 \pm 10.06 $ & $ 37.18 \pm 6.65 $ & $ 33.02 \pm 5.12 $ & $ 35.90 \pm 3.29 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 65.48 \pm 2.38 $ & $ 67.52 \pm 1.36 $ & $ 58.27 \pm 3.26 $ & $ 65.65 \pm 1.58 $ & $ 64.03 \pm 2.64 $ & $ 66.61 \pm 1.32 $ & $ 58.95 \pm 2.15 $ & $ 64.76 \pm 3.91 $ & $ 68.97 \pm 1.79 $ & $ 61.48 \pm 3.31 $ & $ 64.01 \pm 2.41 $\\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 61.40 \pm 3.00 $ & $ 66.11 \pm 1.75 $ & $ 55.98 \pm 4.39 $ & $ 61.43 \pm 2.96 $ & $ 59.62 \pm 3.17 $ & $ 64.09 \pm 1.69 $ & $ 52.24 \pm 3.61 $ & $ 65.32 \pm 4.39 $ & $ 66.50 \pm 3.64 $ & $ 57.80 \pm 3.30 $ & $ 59.86 \pm 3.52 $\\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 55.05 \pm 3.11 $ & $ 61.87 \pm 3.44 $ & $ 51.38 \pm 4.11 $ & $ 56.72 \pm 3.42 $ & $ 55.48 \pm 2.92 $ & $ 60.71 \pm 2.98 $ & $ 48.99 \pm 2.57 $ & $ 58.56 \pm 7.25 $ & $ 58.87 \pm 3.25 $ & $ 52.31 \pm 3.22 $ & $ 55.87 \pm 3.38 $\\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 48.89 \pm 4.56 $ & $ 60.22 \pm 3.64 $ & $ 51.14 \pm 4.39 $ & $ 51.55 \pm 5.27 $ & $ 49.08 \pm 5.48 $ & $ 54.65 \pm 4.29 $ & $ 40.53 \pm 6.10 $ & $ 61.23 \pm 8.80 $ & $ 55.78 \pm 5.18 $ & $ 45.33 \pm 4.28 $ & $ 47.63 \pm 3.94 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 43.51 \pm 5.26 $ & $ 54.57 \pm 4.99 $ & $ 43.19 \pm 3.19 $ & $ 44.93 \pm 6.30 $ & $ 43.82 \pm 6.02 $ & $ 50.09 \pm 6.06 $ & $ 35.22 \pm 6.90 $ & $ 55.43 \pm 6.34 $ & $ 46.18 \pm 5.54 $ & $ 40.72 \pm 6.12 $ & $ 42.03 \pm 5.10 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 66.01 \pm 2.17 $ & $ 68.32 \pm 2.40 $ & $ 59.59 \pm 3.25 $ & $ 65.61 \pm 2.62 $ & $ 64.86 \pm 2.89 $ & $ 65.96 \pm 1.56 $ & $ 58.35 \pm 3.34 $ & $ 70.49 \pm 1.05 $ & $ 69.37 \pm 2.32 $ & $ 63.12 \pm 2.22 $ & $ 64.68 \pm 2.08 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 61.11 \pm 4.66 $ & $ 67.02 \pm 2.84 $ & $ 57.50 \pm 3.69 $ & $ 61.44 \pm 4.25 $ & $ 60.06 \pm 3.06 $ & $ 63.39 \pm 2.38 $ & $ 51.72 \pm 6.41 $ & $ 68.99 \pm 1.29 $ & $ 66.96 \pm 4.28 $ & $ 56.33 \pm 5.24 $ & $ 59.20 \pm 5.01 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 56.44 \pm 4.94 $ & $ 63.33 \pm 2.19 $ & $ 52.57 \pm 5.02 $ & $ 57.71 \pm 4.44 $ & $ 55.24 \pm 3.41 $ & $ 59.43 \pm 4.42 $ & $ 49.39 \pm 3.29 $ & $ 66.12 \pm 3.72 $ & $ 60.85 \pm 4.54 $ & $ 51.09 \pm 4.89 $ & $ 53.92 \pm 4.99 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 47.80 \pm 5.64 $ & $ 59.98 \pm 4.11 $ & $ 47.70 \pm 3.11 $ & $ 48.55 \pm 5.95 $ & $ 47.01 \pm 6.10 $ & $ 54.88 \pm 4.87 $ & $ 41.63 \pm 5.58 $ & $ 62.23 \pm 8.47 $ & $ 53.42 \pm 6.23 $ & $ 44.54 \pm 4.87 $ & $ 48.62 \pm 6.48 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 41.76 \pm 6.67 $ & $ 52.43 \pm 8.79 $ & $ 43.05 \pm 5.49 $ & $ 42.39 \pm 7.26 $ & $ 41.90 \pm 4.25 $ & $ 49.81 \pm 5.27 $ & $ 36.49 \pm 4.11 $ & $ 53.72 \pm 8.85 $ & $ 45.76 \pm 7.98 $ & $ 37.18 \pm 5.37 $ & $ 41.36 \pm 5.21 $ \\
        \cline{1-13}
        
        \multirow{16}{*}{\textbf{Pubmed}} & Clean data & $ 78.68 \pm 0.49 $ & $ 75.93 \pm 1.16 $ & $ 75.73 \pm 2.98 $ & $ 76.91 \pm 1.04 $ & $ 78.31 \pm 0.69 $ & $ 77.23 \pm 0.49 $ & $ 76.14 \pm 0.93 $ & N/A & $ 78.94 \pm 0.37 $ & $ 70.55 \pm 18.48 $ & $ 77.73 \pm 0.59 $\\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 74.49 \pm 3.06 $ & $ 68.92 \pm 6.19 $ & $ 73.47 \pm 3.41 $ & $ 73.21 \pm 2.41 $ & $ 73.43 \pm 3.99 $ & $ 74.51 \pm 2.19 $ & $ 71.36 \pm 3.22 $ & N/A & $ 74.62 \pm 3.05 $ & $ 66.60 \pm 17.41 $ & $ 74.42 \pm 2.51 $\\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 70.61 \pm 6.79 $ & $ 64.52 \pm 6.90 $ & $ 68.42 \pm 8.95 $ & $ 70.26 \pm 5.21 $ & $ 69.59 \pm 7.12 $ & $ 72.13 \pm 5.03 $ & $ 67.23 \pm 3.97 $ & N/A & $ 71.39 \pm 6.57 $ & $ 62.96 \pm 17.13 $ & $ 70.53 \pm 4.88 $\\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 62.91 \pm 5.49 $ & $ 57.22 \pm 5.93 $ & $ 59.04 \pm 6.65 $ & $ 62.67 \pm 4.62 $ & $ 62.25 \pm 5.23 $ & $ 66.75 \pm 3.88 $ & $ 58.36 \pm 4.87 $ & N/A & $ 62.77 \pm 4.97 $ & $ 56.01 \pm 14.88 $ & $ 62.91 \pm 5.47 $\\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 55.67 \pm 9.59 $ & $ 53.03 \pm 7.33 $ & $ 52.44 \pm 10.05 $ & $ 55.52 \pm 8.86 $ & $ 55.67 \pm 9.31 $ & $ 59.81 \pm 8.60 $ & $ 54.71 \pm 6.29 $ & N/A & $ 56.30 \pm 8.13 $ & $ 51.31 \pm 13.87 $ & $ 58.92 \pm 6.61 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 42.99 \pm 9.12 $ & $ 39.40 \pm 10.32 $ & $ 45.24 \pm 8.91 $ & $ 45.67 \pm 8.32 $ & $ 42.24 \pm 8.27 $ & $ 42.70 \pm 9.55 $ & $ 43.51 \pm 6.93 $ & N/A & $ 42.98 \pm 8.58 $ & $ 41.81 \pm 11.41 $ & $ 43.89 \pm 6.26 $ \\

        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 74.61 \pm 2.04 $ & $ 69.54 \pm 5.72 $ & $ 71.45 \pm 4.12 $ & $ 73.67 \pm 1.74 $ & $ 73.28 \pm 2.13 $ & $ 74.55 \pm 1.29 $ & $ 71.75 \pm 1.34 $ & N/A & $ 75.56 \pm 1.65 $ & $ 64.92 \pm 18.30 $ & $ 74.58 \pm 2.10 $\\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 70.26 \pm 3.66 $ & $ 68.67 \pm 6.74 $ & $ 68.55 \pm 4.38 $ & $ 70.73 \pm 3.02 $ & $ 67.67 \pm 3.80 $ & $ 71.80 \pm 2.38 $ & $ 65.19 \pm 4.38 $ & N/A & $ 70.24 \pm 3.87 $ & $ 59.76 \pm 17.22 $ & $ 70.50 \pm 3.65 $\\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 66.53 \pm 6.23 $ & $ 62.37 \pm 6.79 $ & $ 68.30 \pm 4.31 $ & $ 68.11 \pm 4.27 $ & $ 64.56 \pm 6.50 $ & $ 69.02 \pm 3.34 $ & $ 63.29 \pm 7.74 $ & N/A & $ 65.93 \pm 6.56 $ & $ 57.73 \pm 16.75 $ & $ 66.42 \pm 6.35 $\\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 57.86 \pm 4.98 $ & $ 57.10 \pm 4.79 $ & $ 62.22 \pm 5.34 $ & $ 59.84 \pm 4.94 $ & $ 57.02 \pm 7.49 $ & $ 62.72 \pm 5.45 $ & $ 58.03 \pm 5.13 $ & N/A & $ 57.45 \pm 4.49 $ & $ 47.69 \pm 12.59 $ & $ 58.28 \pm 6.60 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 52.73 \pm 6.42 $ & $ 53.40 \pm 7.20 $ & $ 53.47 \pm 9.12 $ & $ 53.84 \pm 8.70 $ & $ 49.56 \pm 8.32 $ & $ 55.16 \pm 7.33 $ & $ 53.93 \pm 5.55 $ & N/A & $ 52.04 \pm 7.06 $ & $ 44.69 \pm 11.83 $ & $ 53.73 \pm 6.08 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 73.79 \pm 2.37 $ & $ 65.99 \pm 9.76 $ & $ 70.62 \pm 5.67 $ & $ 72.70 \pm 2.19 $ & $ 72.84 \pm 3.37 $ & $ 73.93 \pm 1.74 $ & $ 71.14 \pm 2.55 $ & N/A & $ 74.06 \pm 2.79 $ & $ 63.09 \pm 18.92 $ & $ 73.45 \pm 1.79 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 72.49 \pm 1.69 $ & $ 68.43 \pm 8.09 $ & $ 70.77 \pm 2.13 $ & $ 71.86 \pm 2.69 $ & $ 70.53 \pm 2.49 $ & $ 71.93 \pm 1.68 $ & $ 67.68 \pm 3.26 $ & N/A & $ 73.12 \pm 1.68 $ & $ 63.19 \pm 17.14 $ & $ 72.12 \pm 1.48 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 66.52 \pm 2.29 $ & $ 62.38 \pm 6.99 $ & $ 66.72 \pm 7.14 $ & $ 68.17 \pm 2.64 $ & $ 66.20 \pm 2.74 $ & $ 70.50 \pm 2.26 $ & $ 63.42 \pm 5.39 $ & N/A & $ 65.60 \pm 2.35 $ & $ 59.76 \pm 15.18 $ & $ 69.48 \pm 3.39 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 56.98 \pm 8.35 $ & $ 51.32 \pm 6.43 $ & $ 57.27 \pm 14.75 $ & $ 59.18 \pm 8.14 $ & $ 55.27 \pm 15.68 $ & $ 64.81 \pm 7.37 $ & $ 54.89 \pm 11.11 $ & N/A & $ 56.36 \pm 9.10 $ & $ 48.42 \pm 15.98 $ & $ 61.51 \pm 7.83 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 46.24 \pm 9.08 $ & $ 42.60 \pm 10.42 $ & $ 45.96 \pm 10.76 $ & $ 47.35 \pm 11.26 $ & $ 44.11 \pm 14.08 $ & $ 48.59 \pm 14.18 $ & $ 45.64 \pm 8.83 $ & N/A & $ 43.20 \pm 11.41 $ & $ 43.27 \pm 10.73 $ & $ 49.01 \pm 8.70 $ \\

        \cline{1-13}
        
        \multirow{16}{*}{\textbf{A-Computers}} & Clean data & $ 84.73 \pm 0.82 $ & $ 74.40 \pm 2.22 $ & $ 66.68 \pm 3.33 $ & $ 83.86 \pm 0.86 $ & $ 84.28 \pm 0.85 $ & $ 81.50 \pm 1.06 $ & $ 60.23 \pm 5.71 $ & $ 73.65 \pm 1.64 $  & $ 37.71 \pm 1.97 $ & $ 47.48 \pm 25.39 $ & $ 50.49 \pm 40.36 $ \\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 83.01 \pm 1.46 $ & $ 73.88 \pm 3.77 $ & $ 70.83 \pm 2.94 $ & $ 81.70 \pm 1.19 $ & $ 82.20 \pm 1.37 $ & $ 82.38 \pm 1.55 $ & $ 56.80 \pm 7.62 $ & $ 72.59 \pm 2.12 $  & $ 37.90 \pm 2.14 $ & $ 43.40 \pm 16.71 $ & $ 55.85 \pm 36.29 $ \\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 77.62 \pm 4.47 $ & $ 70.10 \pm 5.98 $ & $ 64.89 \pm 7.35 $ & $ 76.92 \pm 4.64 $ & $ 77.77 \pm 4.59 $ & $ 77.77 \pm 6.35 $ & $ 55.38 \pm 5.16 $ & $ 67.93 \pm 3.20 $  & $ 38.05 \pm 2.26 $ & $ 41.01 \pm 19.36 $ & $ 48.03 \pm 31.61 $ \\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 70.95 \pm 4.21 $ & $ 67.00 \pm 2.65 $ & $ 61.40 \pm 10.02 $ & $ 70.49 \pm 4.59 $ & $ 73.96 \pm 4.61 $ & $ 72.22 \pm 5.80 $ & $ 48.11 \pm 7.24 $ & $ 63.62 \pm 3.93 $  & $ 37.33 \pm 2.18 $ & $ 40.55 \pm 21.80 $ & $ 39.18 \pm 31.03 $ \\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 60.92 \pm 10.03 $ & $ 56.43 \pm 14.29 $ & $ 50.20 \pm 16.45 $ & $ 61.08 \pm 10.15 $ & $ 60.01 \pm 12.62 $ & $ 60.01 \pm 11.62 $ & $ 40.71 \pm 8.98 $ & $ 48.07 \pm 14.57 $ & $ 31.39 \pm 12.72 $ & $ 37.31 \pm 18.55 $ & $ 36.62 \pm 24.52 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 39.23 \pm 9.60 $ & $ 38.35 \pm 10.68 $ & $ 36.66 \pm 13.49 $ & $ 38.34 \pm 6.33 $ & $ 38.69 \pm 11.58 $ & $ 38.84 \pm 8.31 $ & $ 26.84 \pm 13.37 $ & $ 33.65 \pm 12.41 $ & $ 22.61 \pm 17.74 $ & $ 28.54 \pm 13.79 $ & $ 26.44 \pm 18.60 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 83.06 \pm 1.50 $ & $ 73.77 \pm 2.40 $ & $ 56.93 \pm 23.29 $ & $ 81.30 \pm 2.06 $ & $ 83.74 \pm 1.29 $ & $ 83.28 \pm 1.29 $ & $ 57.40 \pm 7.00 $ & $ 71.62 \pm 1.77 $  & $ 37.53 \pm 1.81 $ & $ 45.72 \pm 24.90 $ & $ 51.85 \pm 33.73 $ \\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 79.79 \pm 2.68 $ & $ 70.32 \pm 4.95 $ & $ 62.58 \pm 20.17 $ & $ 79.34 \pm 3.35 $ & $ 81.55 \pm 2.48 $ & $ 81.45 \pm 2.44 $ & $ 52.25 \pm 7.38 $ & $ 67.59 \pm 5.16 $  & $ 37.92 \pm 2.76 $ & $ 43.56 \pm 20.07 $ & $ 48.38 \pm 31.49 $ \\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 77.26 \pm 3.34 $ & $ 70.47 \pm 3.45 $ & $ 69.04 \pm 4.96 $ & $ 77.74 \pm 3.13 $ & $ 80.31 \pm 2.41 $ & $ 79.04 \pm 2.28 $ & $ 50.53 \pm 4.26 $ & $ 62.22 \pm 3.97 $  & $ 37.34 \pm 2.94 $ & $ 46.07 \pm 22.63 $ & $ 48.29 \pm 31.43 $ \\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 73.78 \pm 3.27 $ & $ 65.82 \pm 7.04 $ & $ 60.52 \pm 18.90 $ & $ 73.81 \pm 3.08 $ & $ 76.85 \pm 3.45 $ & $ 76.23 \pm 3.48 $ & $ 48.98 \pm 6.32 $ & $ 62.25 \pm 5.59 $ & $ 30.89 \pm 10.88 $ & $ 46.03 \pm 21.39 $ & $ 46.49 \pm 30.39 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 67.94 \pm 5.05 $ & $ 61.69 \pm 8.57 $ & $ 62.48 \pm 4.20 $ & $ 69.01 \pm 3.90 $ & $ 75.79 \pm 2.01 $ & $ 72.22 \pm 2.85 $ & $ 42.59 \pm 12.96 $ & $ 54.84 \pm 8.30 $ & $ 31.20 \pm 11.16 $ & $ 43.40 \pm 16.86 $ & $ 38.63 \pm 25.90 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 82.90 \pm 0.84 $ & $ 74.43 \pm 2.85 $ & $ 68.79 \pm 4.22 $ & $ 82.52 \pm 1.81 $ & $ 83.48 \pm 1.26 $ & $ 81.75 \pm 1.77 $ & $ 55.92 \pm 8.31 $ & $ 68.97 \pm 2.82 $ & $ 30.62 \pm 12.21 $ & $ 49.72 \pm 25.80 $ & $ 56.34 \pm 36.10 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 80.19 \pm 3.79 $ & $ 71.52 \pm 4.48 $ & $ 72.04 \pm 3.23 $ & $ 78.78 \pm 2.00 $ & $ 81.14 \pm 2.15 $ & $ 80.28 \pm 2.29 $ & $ 54.64 \pm 5.05 $ & $ 67.49 \pm 3.26 $ & $ 32.99 \pm 10.65 $ & $ 53.33 \pm 22.68 $ & $ 53.45 \pm 34.11 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 75.79 \pm 4.22 $ & $ 68.32 \pm 7.22 $ & $ 70.07 \pm 7.28 $ & $ 74.75 \pm 5.27 $ & $ 75.79 \pm 8.24 $ & $ 75.17 \pm 5.59 $ & $ 50.73 \pm 6.15 $ & $ 62.74 \pm 7.95 $ & $ 30.76 \pm 12.31 $ & $ 52.05 \pm 20.16 $ & $ 49.17 \pm 31.79 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 72.87 \pm 3.86 $ & $ 63.84 \pm 9.49 $ & $ 66.39 \pm 6.75 $ & $ 72.35 \pm 2.63 $ & $ 74.03 \pm 7.41 $ & $ 75.14 \pm 6.00 $ & $ 46.33 \pm 5.40 $ & $ 56.25 \pm 8.75 $ & $ 30.17 \pm 12.85 $ & $ 47.62 \pm 20.01 $ & $ 42.84 \pm 28.15 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 64.73 \pm 7.97 $ & $ 54.25 \pm 7.00 $ & $ 53.52 \pm 20.06 $ & $ 65.02 \pm 8.34 $ & $ 65.64 \pm 8.76 $ & $ 69.58 \pm 5.98 $ & $ 45.59 \pm 6.60 $ & $ 51.87 \pm 11.60 $ & $ 31.11 \pm 11.67 $ & $ 34.05 \pm 22.38 $ & $ 39.78 \pm 25.67 $ \\
        \cline{1-13}
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
         Dataset & Noise type & GCN & NRGNN & RTGNN & CP & CLNode & PIGNN & DGNN & RNCGLN & UnionNET & CGNN & CR-GNN\\
        \midrule
        \multirow{16}{*}{\textbf{A-photos}} & Clean data & $ 91.82 \pm 0.69 $ & $ 82.53 \pm 1.37 $ & $ 82.31 \pm 1.31 $ & $ 91.28 \pm 0.72 $ & $ 90.84 \pm 0.69 $ & $ 88.84 \pm 0.55 $ & $ 76.60 \pm 9.02 $ & $ 80.11 \pm 4.75 $  & $ 33.16 \pm 4.03 $ & $ 57.29 \pm 27.33 $ & $ 62.09 \pm 39.92 $\\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 89.83 \pm 1.42 $ & $ 80.91 \pm 1.68 $ & $ 82.15 \pm 1.53 $ & $ 88.47 \pm 2.03 $ & $ 89.18 \pm 1.53 $ & $ 86.87 \pm 2.12 $ & $ 70.58 \pm 5.88 $ & $ 78.70 \pm 4.12 $  & $ 33.34 \pm 4.41 $ & $ 58.28 \pm 24.31 $ & $ 60.35 \pm 38.82 $\\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 85.74 \pm 2.86 $ & $ 78.04 \pm 2.29 $ & $ 82.31 \pm 2.61 $ & $ 85.39 \pm 2.47 $ & $ 84.76 \pm 2.56 $ & $ 82.86 \pm 3.73 $ & $ 61.95 \pm 3.77 $ & $ 71.39 \pm 6.39 $  & $ 33.16 \pm 4.03 $ & $ 50.90 \pm 30.22 $ & $ 43.59 \pm 35.13 $\\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 79.26 \pm 4.79 $ & $ 71.92 \pm 6.84 $ & $ 70.33 \pm 8.11 $ & $ 77.45 \pm 5.26 $ & $ 79.12 \pm 4.90 $ & $ 79.43 \pm 4.63 $ & $ 51.09 \pm 13.97 $ & $ 64.79 \pm 9.92 $  & $ 30.89 \pm 7.39 $ & $ 45.70 \pm 25.46 $ & $ 37.53 \pm 35.25 $\\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 64.90 \pm 5.56 $ & $ 56.86 \pm 10.90 $ & $ 61.67 \pm 8.26 $ & $ 62.77 \pm 6.27 $ & $ 63.67 \pm 5.85 $ & $ 64.04 \pm 5.48 $ & $ 47.22 \pm 5.86 $ & $ 50.06 \pm 9.59 $ & $ 22.80 \pm 8.77 $ & $ 37.52 \pm 16.62 $ & $ 40.27 \pm 25.85 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 44.96 \pm 15.14 $ & $ 37.20 \pm 13.45 $ & $ 41.39 \pm 16.90 $ & $ 41.61 \pm 14.76 $ & $ 42.52 \pm 12.84 $ & $ 43.37 \pm 11.65 $ & $ 32.95 \pm 7.72 $ & $ 34.80 \pm 9.47 $ & $ 21.10 \pm 9.65 $ & $ 25.19 \pm 16.12 $ & $ 20.85 \pm 21.01 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 89.42 \pm 1.61 $ & $ 81.42 \pm 3.06 $ & $ 82.32 \pm 1.68 $ & $ 89.53 \pm 1.28 $ & $ 89.56 \pm 1.88 $ & $ 87.85 \pm 1.34 $ & $ 66.22 \pm 17.13 $ & $ 75.31 \pm 3.78 $  & $ 33.66 \pm 3.87 $ & $ 55.16 \pm 28.60 $ & $ 28.67 \pm 39.10 $\\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 88.02 \pm 1.99 $ & $ 81.18 \pm 3.14 $ & $ 83.00 \pm 2.41 $ & $ 87.20 \pm 2.35 $ & $ 87.76 \pm 1.48 $ & $ 87.70 \pm 2.42 $ & $ 62.00 \pm 5.65 $ & $ 77.28 \pm 5.43 $  & $ 33.61 \pm 3.59 $ & $ 55.92 \pm 26.11 $ & $ 33.93 \pm 38.56 $\\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 84.86 \pm 3.27 $ & $ 78.30 \pm 3.31 $ & $ 82.08 \pm 6.02 $ & $ 83.52 \pm 3.00 $ & $ 85.46 \pm 2.70 $ & $ 84.90 \pm 4.59 $ & $ 54.28 \pm 8.37 $ & $ 72.80 \pm 6.60 $  & $ 32.29 \pm 4.47 $ & $ 47.26 \pm 25.51 $ & $ 35.24 \pm 32.66 $\\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 79.33 \pm 5.96 $ & $ 69.73 \pm 10.22 $ & $ 77.42 \pm 5.38 $ & $ 78.80 \pm 5.91 $ & $ 81.17 \pm 6.59 $ & $ 79.26 \pm 7.16 $ & $ 49.35 \pm 4.40 $ & $ 64.81 \pm 4.72 $ & $ 27.91 \pm 8.75 $ & $ 43.28 \pm 23.00 $ & $ 34.55 \pm 28.13 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 74.39 \pm 5.08 $ & $ 64.94 \pm 7.34 $ & $ 74.03 \pm 10.33 $ & $ 72.11 \pm 7.05 $ & $ 74.58 \pm 4.91 $ & $ 76.51 \pm 3.84 $ & $ 42.48 \pm 5.84 $ & $ 59.78 \pm 8.76 $ & $ 25.74 \pm 9.98 $ & $ 38.23 \pm 21.83 $ & $ 22.50 \pm 25.64 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 88.05 \pm 1.46 $ & $ 76.41 \pm 3.22 $ & $ 83.83 \pm 1.10 $ & $ 87.50 \pm 1.68 $ & $ 87.42 \pm 1.56 $ & $ 87.92 \pm 0.83 $ & $ 63.42 \pm 13.10 $ & $ 82.06 \pm 2.76 $ & $ 28.18 \pm 6.24 $ & $ 50.11 \pm 29.55 $ & $ 43.39 \pm 41.37 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 86.79 \pm 1.58 $ & $ 77.31 \pm 2.56 $ & $ 85.09 \pm 2.25 $ & $ 85.05 \pm 2.29 $ & $ 86.49 \pm 1.61 $ & $ 86.79 \pm 1.47 $ & $ 55.21 \pm 15.74 $ & $ 76.70 \pm 4.16 $ & $ 29.66 \pm 6.36 $ & $ 53.08 \pm 29.02 $ & $ 32.42 \pm 37.39 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 82.24 \pm 4.39 $ & $ 72.38 \pm 8.61 $ & $ 83.68 \pm 1.94 $ & $ 82.02 \pm 3.14 $ & $ 82.57 \pm 3.90 $ & $ 83.75 \pm 2.97 $ & $ 56.66 \pm 5.02 $ & $ 74.37 \pm 8.86 $ & $ 27.53 \pm 6.83 $ & $ 49.43 \pm 27.36 $ & $ 31.77 \pm 35.66 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 76.94 \pm 5.44 $ & $ 70.85 \pm 9.39 $ & $ 78.66 \pm 8.15 $ & $ 76.52 \pm 5.42 $ & $ 78.61 \pm 4.14 $ & $ 81.20 \pm 2.93 $ & $ 48.07 \pm 9.46 $ & $ 71.55 \pm 7.76 $ & $ 28.50 \pm 8.17 $ & $ 48.97 \pm 28.32 $ & $ 25.67 \pm 28.29 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 69.85 \pm 7.07 $ & $ 62.36 \pm 8.28 $ & $ 72.54 \pm 8.95 $ & $ 70.68 \pm 4.97 $ & $ 71.03 \pm 7.34 $ & $ 74.68 \pm 5.07 $ & $ 42.65 \pm 8.63 $ & $ 61.20 \pm 5.19 $ & $ 27.25 \pm 6.40 $ & $ 38.75 \pm 25.24 $ & $ 24.68 \pm 22.94 $ \\
        \cline{1-13}
        
        \multirow{16}{*}{\textbf{DBLP}} & Clean data & $ 77.03 \pm 0.35 $ & $ 81.35 \pm 0.45 $ & $ 68.13 \pm 2.16 $ & $ 78.19 \pm 1.26 $ & $ 78.85 \pm 0.33 $ & $ 78.37 \pm 2.02 $ & $ 76.14 \pm 1.03 $ & $ 73.00 \pm 1.52 $  & $ 77.13 \pm 0.24 $ & $ 67.23 \pm 13.37 $ & $ 77.20 \pm 1.00 $\\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 74.04 \pm 1.58 $ & $ 79.58 \pm 1.14 $ & $ 66.08 \pm 1.99 $ & $ 75.85 \pm 1.92 $ & $ 75.35 \pm 1.65 $ & $ 76.90 \pm 2.37 $ & $ 72.53 \pm 2.17 $ & $ 70.17 \pm 1.23 $  & $ 74.38 \pm 1.53 $ & $ 63.26 \pm 11.22 $ & $ 74.73 \pm 2.17 $\\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 70.11 \pm 1.40 $ & $ 74.90 \pm 2.76 $ & $ 63.72 \pm 3.82 $ & $ 71.35 \pm 3.02 $ & $ 69.78 \pm 1.87 $ & $ 74.85 \pm 2.03 $ & $ 68.68 \pm 2.75 $ & $ 67.46 \pm 2.57 $  & $ 70.47 \pm 1.56 $ & $ 63.05 \pm 5.47 $ & $ 70.92 \pm 2.01 $\\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 62.56 \pm 2.39 $ & $ 69.82 \pm 3.20 $ & $ 59.26 \pm 6.03 $ & $ 65.80 \pm 2.68 $ & $ 62.59 \pm 1.50 $ & $ 69.31 \pm 2.55 $ & $ 61.99 \pm 2.79 $ & $ 64.35 \pm 2.40 $  & $ 62.92 \pm 2.86 $ & $ 58.06 \pm 5.73 $ & $ 63.79 \pm 3.39 $\\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 52.16 \pm 7.86 $ & $ 61.01 \pm 8.12 $ & $ 50.27 \pm 7.46 $ & $ 54.76 \pm 6.94 $ & $ 51.96 \pm 7.01 $ & $ 59.45 \pm 8.84 $ & $ 57.41 \pm 4.63 $ & $ 51.76 \pm 5.31 $ & $ 52.82 \pm 7.67 $ & $ 49.49 \pm 6.41 $ & $ 55.89 \pm 10.76 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 39.99 \pm 7.94 $ & $ 47.50 \pm 5.29 $ & $ 36.53 \pm 8.64 $ & $ 40.44 \pm 7.24 $ & $ 43.67 \pm 7.20 $ & $ 46.66 \pm 11.83 $ & $ 45.39 \pm 8.74 $ & $ 42.75 \pm 6.77 $ & $ 40.71 \pm 8.01 $ & $ 41.54 \pm 6.57 $ & $ 44.86 \pm 9.65 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 75.24 \pm 1.04 $ & $ 79.38 \pm 1.68 $ & $ 66.81 \pm 3.05 $ & $ 76.67 \pm 1.62 $ & $ 75.40 \pm 1.65 $ & $ 76.29 \pm 2.31 $ & $ 72.79 \pm 2.26 $ & $ 70.65 \pm 2.65 $  & $ 75.57 \pm 1.07 $ & $ 67.01 \pm 6.27 $ & $ 75.88 \pm 1.54 $\\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 72.37 \pm 3.11 $ & $ 77.38 \pm 2.75 $ & $ 67.14 \pm 2.95 $ & $ 72.98 \pm 3.93 $ & $ 70.09 \pm 3.66 $ & $ 74.21 \pm 4.32 $ & $ 66.36 \pm 3.45 $ & $ 69.06 \pm 3.50 $  & $ 72.77 \pm 3.11 $ & $ 60.02 \pm 11.62 $ & $ 72.96 \pm 2.57 $\\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 69.66 \pm 2.72 $ & $ 76.21 \pm 1.79 $ & $ 66.89 \pm 6.43 $ & $ 70.49 \pm 3.71 $ & $ 65.31 \pm 2.41 $ & $ 71.98 \pm 2.19 $ & $ 63.47 \pm 3.00 $ & $ 63.65 \pm 3.44 $  & $ 70.33 \pm 2.82 $ & $ 63.26 \pm 5.73 $  & $ 70.23 \pm 2.03 $\\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 64.53 \pm 5.58 $ & $ 70.36 \pm 5.56 $ & $ 65.35 \pm 5.54 $ & $ 65.74 \pm 4.48 $ & $ 59.78 \pm 4.32 $ & $ 67.83 \pm 3.06 $ & $ 56.94 \pm 6.30 $ & $ 61.03 \pm 4.17 $ & $ 65.17 \pm 5.64 $ & $ 56.51 \pm 6.56 $ & $ 63.93 \pm 5.99 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 57.05 \pm 7.88 $ & $ 65.23 \pm 6.91 $ & $ 60.56 \pm 6.79 $ & $ 58.89 \pm 6.91 $ & $ 52.34 \pm 6.30 $ & $ 58.92 \pm 7.79 $ & $ 53.47 \pm 6.33 $ & $ 54.17 \pm 5.30 $ & $ 57.92 \pm 7.84 $ & $ 51.86 \pm 7.91 $ & $ 57.42 \pm 6.78 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 75.40 \pm 0.88 $ & $ 80.01 \pm 0.58 $ & $ 66.52 \pm 2.01 $ & $ 75.33 \pm 1.53 $ & $ 73.87 \pm 1.39 $ & $ 77.08 \pm 1.94 $ & $ 71.22 \pm 2.14 $ & $ 72.38 \pm 2.12 $ & $ 75.32 \pm 1.01 $ & $ 65.57 \pm 7.25 $ & $ 70.04 \pm 8.89 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 72.50 \pm 2.27 $ & $ 77.87 \pm 2.03 $ & $ 64.52 \pm 2.73 $ & $ 72.80 \pm 1.99 $ & $ 70.71 \pm 1.67 $ & $ 75.45 \pm 2.44 $ & $ 68.85 \pm 1.79 $ & $ 70.45 \pm 1.66 $ & $ 72.72 \pm 2.45 $ & $ 63.90 \pm 7.54 $ & $ 71.74 \pm 2.00 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 66.60 \pm 3.99 $ & $ 73.83 \pm 3.74 $ & $ 65.59 \pm 3.50 $ & $ 68.30 \pm 3.63 $ & $ 62.45 \pm 3.15 $ & $ 70.76 \pm 3.68 $ & $ 61.45 \pm 1.60 $ & $ 65.54 \pm 3.69 $ & $ 66.97 \pm 4.03 $ & $ 58.70 \pm 9.03 $ & $ 66.94 \pm 3.11 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 62.76 \pm 4.23 $ & $ 69.41 \pm 3.04 $ & $ 62.10 \pm 5.19 $ & $ 64.28 \pm 2.67 $ & $ 56.62 \pm 3.03 $ & $ 67.23 \pm 4.10 $ & $ 58.28 \pm 3.95 $ & $ 61.25 \pm 5.42 $ & $ 63.30 \pm 4.24 $ & $ 54.87 \pm 9.01 $ & $ 64.35 \pm 2.42 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 54.26 \pm 6.94 $ & $ 65.10 \pm 4.86 $ & $ 57.80 \pm 8.88 $ & $ 56.75 \pm 6.97 $ & $ 51.48 \pm 7.06 $ & $ 61.17 \pm 6.78 $ & $ 50.59 \pm 5.01 $ & $ 54.78 \pm 7.42 $ & $ 54.77 \pm 7.22 $ & $ 51.81 \pm 8.24 $ & $ 54.65 \pm 6.99 $ \\
        \cline{1-13}
        \multirow{16}{*}{\textbf{Blogcatalog}} & Clean data & $ 76.52 \pm 0.58 $ & $ 78.46 \pm 0.85 $ & $ 75.49 \pm 0.37 $ & $ 75.70 \pm 0.74 $ & $ 75.72 \pm 0.92 $ & $ 63.13 \pm 9.60 $ & $ 59.45 \pm 12.70 $ & $ 56.59 \pm 0.67 $  & $ 75.30 \pm 0.94 $ & $ 23.26 \pm 6.65 $ & $ 71.57 \pm 1.07 $\\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 72.81 \pm 1.53 $ & $ 76.73 \pm 1.42 $ & $ 76.03 \pm 0.71 $ & $ 71.82 \pm 1.51 $ & $ 72.08 \pm 1.09 $ & $ 61.10 \pm 9.84 $ & $ 54.20 \pm 11.46 $ & $ 54.71 \pm 1.35 $  & $ 71.29 \pm 1.03 $ & $ 26.77 \pm 5.01 $ & $ 67.36 \pm 2.20 $\\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 67.09 \pm 2.88 $ & $ 73.76 \pm 1.77 $ & $ 75.12 \pm 2.37 $ & $ 65.53 \pm 2.62 $ & $ 66.82 \pm 2.26 $ & $ 55.00 \pm 9.66 $ & $ 44.15 \pm 11.46 $ & $ 62.53 \pm 14.47 $  & $ 65.74 \pm 3.29 $ & $ 26.11 \pm 8.32 $ & $ 61.84 \pm 3.59 $\\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 60.69 \pm 1.76 $ & $ 69.55 \pm 2.13 $ & $ 69.94 \pm 3.25 $ & $ 59.52 \pm 2.96 $ & $ 59.41 \pm 2.50 $ & $ 53.04 \pm 6.92 $ & $ 41.08 \pm 12.47 $ & $ 47.48 \pm 2.61 $  & $ 57.49 \pm 3.23 $ & $ 25.86 \pm 4.42 $ & $ 52.43 \pm 5.01 $\\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 46.75 \pm 4.37 $ & $ 53.59 \pm 4.95 $ & $ 52.21 \pm 7.91 $ & $ 46.48 \pm 3.92 $ & $ 47.39 \pm 6.44 $ & $ 40.62 \pm 8.24 $ & $ 40.40 \pm 6.53 $ & $ 39.02 \pm 6.96 $ & $ 47.21 \pm 3.24 $ & $ 20.54 \pm 4.34 $ & $ 44.06 \pm 3.28 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 35.36 \pm 5.71 $ & $ 36.95 \pm 8.57 $ & $ 35.47 \pm 6.85 $ & $ 35.92 \pm 5.90 $ & $ 34.57 \pm 7.27 $ & $ 33.90 \pm 5.81 $ & $ 27.53 \pm 6.93 $ & $ 31.90 \pm 9.03 $ & $ 35.59 \pm 4.51 $ & $ 20.53 \pm 3.13 $ & $ 33.41 \pm 5.06 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 74.40 \pm 1.03 $ & $ 77.33 \pm 2.01 $ & $ 76.41 \pm 0.77 $ & $ 73.17 \pm 1.40 $ & $ 74.02 \pm 1.09 $ & $ 58.20 \pm 8.23 $ & $ 53.92 \pm 13.38 $ & $ 58.23 \pm 9.32 $  & $ 73.38 \pm 0.71 $ & $ 23.90 \pm 6.39 $ & $ 70.37 \pm 1.17 $\\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 71.30 \pm 1.23 $ & $ 76.21 \pm 1.94 $ & $ 77.68 \pm 0.93 $ & $ 70.54 \pm 1.25 $ & $ 70.28 \pm 1.32 $ & $ 59.68 \pm 7.42 $ & $ 41.84 \pm 10.65 $ & $ 52.78 \pm 0.93 $  & $ 69.36 \pm 1.37 $ & $ 31.22 \pm 9.44 $ & $ 66.30 \pm 3.31 $\\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 69.36 \pm 2.99 $ & $ 75.37 \pm 1.88 $ & $ 76.34 \pm 1.13 $ & $ 67.79 \pm 2.01 $ & $ 68.18 \pm 2.72 $ & $ 56.30 \pm 9.27 $ & $ 37.26 \pm 16.11 $ & $ 58.43 \pm 15.32 $  & $ 67.36 \pm 3.18 $ & $ 26.45 \pm 7.98 $ & $ 63.32 \pm 2.64 $\\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 64.73 \pm 2.36 $ & $ 73.18 \pm 3.45 $ & $ 73.20 \pm 2.17 $ & $ 63.04 \pm 1.57 $ & $ 63.00 \pm 3.75 $ & $ 49.31 \pm 8.45 $ & $ 30.95 \pm 12.83 $ & $ 68.15 \pm 15.31 $ & $ 62.37 \pm 2.65 $ & $ 18.72 \pm 2.72 $ & $ 61.27 \pm 4.73 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 60.08 \pm 3.58 $ & $ 71.72 \pm 3.53 $ & $ 69.56 \pm 2.34 $ & $ 60.18 \pm 2.63 $ & $ 57.85 \pm 2.73 $ & $ 49.30 \pm 9.73 $ & $ 32.47 \pm 11.46 $ & $ 63.63 \pm 13.45 $ & $ 59.56 \pm 3.27 $ & $ 21.91 \pm 5.18 $ & $ 52.90 \pm 4.96 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 72.63 \pm 1.36 $ & $ 75.98 \pm 1.96 $ & $ 74.73 \pm 1.08 $ & $ 71.72 \pm 1.12 $ & $ 72.11 \pm 1.76 $ & $ 59.90 \pm 11.53 $ & $ 55.78 \pm 12.89 $ & $ 52.63 \pm 1.02 $ & $ 24.37 \pm 3.36 $ & $ 33.94 \pm 7.71 $ & $ 69.11 \pm 1.81 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 70.70 \pm 1.28 $ & $ 74.47 \pm 2.51 $ & $ 76.07 \pm 1.29 $ & $ 69.45 \pm 2.13 $ & $ 70.47 \pm 1.52 $ & $ 58.83 \pm 7.93 $ & $ 46.83 \pm 14.20 $ & $ 58.87 \pm 14.45 $ & $ 22.75 \pm 4.21 $ & $ 27.60 \pm 8.19 $ & $ 67.86 \pm 2.05 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 65.81 \pm 2.07 $ & $ 72.24 \pm 1.82 $ & $ 72.67 \pm 3.25 $ & $ 64.86 \pm 3.17 $ & $ 64.88 \pm 2.94 $ & $ 53.74 \pm 5.12 $ & $ 42.24 \pm 13.18 $ & $ 54.80 \pm 13.27 $ & $ 21.90 \pm 2.88 $ & $ 21.63 \pm 7.64 $ & $ 61.84 \pm 4.50 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 61.75 \pm 4.23 $ & $ 69.90 \pm 4.74 $ & $ 69.63 \pm 4.19 $ & $ 60.25 \pm 4.69 $ & $ 61.20 \pm 4.64 $ & $ 49.55 \pm 11.35 $ & $ 32.52 \pm 9.61 $ & $ 70.72 \pm 9.31 $ & $ 20.01 \pm 3.39 $ & $ 20.21 \pm 5.05 $ & $ 55.99 \pm 5.15 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 57.61 \pm 3.48 $ & $ 66.08 \pm 3.92 $ & $ 65.12 \pm 3.75 $ & $ 56.03 \pm 3.56 $ & $ 55.67 \pm 3.99 $ & $ 44.43 \pm 12.37 $ & $ 40.12 \pm 6.37 $ & $ 61.65 \pm 13.14 $ & $ 20.12 \pm 3.92 $ & $ 17.78 \pm 1.70 $ & $ 52.04 \pm 3.54 $ \\
        \cline{1-13}
        \multirow{16}{*}{\textbf{Flickr}} & \textbf{ $  0 \% $ clean} & $ 56.75 \pm 0.44 $ & $ 46.04 \pm 1.10 $ & $ 41.93 \pm 3.77 $ & $ 52.92 \pm 0.87 $ & $ 54.85 \pm 1.08 $ & $ 55.41 \pm 1.04 $ & $ 17.68 \pm 5.87 $ & $ 31.81 \pm 0.37 $ & $ 30.88 \pm 0.22 $ & $ 13.53 \pm 2.40 $ & $ 48.97 \pm 1.37 $ \\
        \textbf{} & \textbf{ $ 10 \% $ pair} & $ 54.43 \pm 1.22 $ & $ 46.77 \pm 4.45 $ & $ 37.44 \pm 4.04 $ & $ 49.53 \pm 0.78 $ & $ 52.60 \pm 1.59 $ & $ 54.79 \pm 1.22 $ & $ 19.10 \pm 5.04 $ & $ 27.12 \pm 0.73 $ & $ 21.78 \pm 2.87 $ & $ 11.34 \pm 1.55 $ & $ 25.50 \pm 18.51 $ \\
        \textbf{} & \textbf{ $ 20 \% $ pair} & $ 51.55 \pm 1.59 $ & $ 45.01 \pm 4.49 $ & $ 37.35 \pm 3.93 $ & $ 46.50 \pm 1.30 $ & $ 49.98 \pm 2.10 $ & $ 51.20 \pm 1.75 $ & $ 19.33 \pm 3.00 $ & $ 25.51 \pm 0.96 $ & $ 23.06 \pm 3.76 $ & $ 12.47 \pm 1.88 $ & $ 31.07 \pm 17.16 $ \\
        \textbf{} & \textbf{ $ 30 \% $ pair} & $ 45.68 \pm 3.02 $ & $ 38.79 \pm 4.60 $ & $ 36.50 \pm 5.36 $ & $ 40.74 \pm 2.88 $ & $ 45.06 \pm 2.77 $ & $ 44.61 \pm 3.11 $ & $ 15.64 \pm 4.02 $ & $ 22.95 \pm 0.82 $ & $ 20.75 \pm 3.80 $ & $ 11.33 \pm 1.50 $ & $ 29.38 \pm 12.67 $ \\
        \textbf{} & \textbf{ $ 40 \% $ pair} & $ 38.82 \pm 1.82 $ & $ 31.31 \pm 3.55 $ & $ 34.79 \pm 3.85 $ & $ 35.05 \pm 2.35 $ & $ 37.89 \pm 2.52 $ & $ 39.35 \pm 2.95 $ & $ 19.33 \pm 4.71 $ & $ 20.94 \pm 0.97 $ & $ 16.60 \pm 3.27 $ & $ 10.85 \pm 1.28 $ & $ 26.57 \pm 10.67 $ \\
        \textbf{} & \textbf{ $ 50 \% $ pair} & $ 28.91 \pm 2.87 $ & $ 28.41 \pm 4.70 $ & $ 29.81 \pm 3.90 $ & $ 28.42 \pm 1.43 $ & $ 28.96 \pm 2.93 $ & $ 28.71 \pm 2.38 $ & $ 13.62 \pm 3.24 $ & $ 18.36 \pm 0.89 $ & $ 16.97 \pm 2.96 $ & $ 11.42 \pm 1.63 $ & $ 25.38 \pm 5.58 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ uniform} & $ 55.44 \pm 0.82 $ & $ 48.35 \pm 4.38 $ & $ 39.50 \pm 3.16 $ & $ 49.66 \pm 1.03 $ & $ 53.54 \pm 1.04 $ & $ 55.20 \pm 1.43 $ & $ 16.85 \pm 6.45 $ & $ 27.45 \pm 1.03 $ & $ 21.84 \pm 2.01 $ & $ 12.59 \pm 2.70 $ & $ 40.03 \pm 15.28 $ \\
        \textbf{} & \textbf{ $ 20 \% $ uniform} & $ 53.06 \pm 1.88 $ & $ 45.50 \pm 5.08 $ & $ 42.85 \pm 2.06 $ & $ 46.72 \pm 1.29 $ & $ 51.38 \pm 1.43 $ & $ 52.41 \pm 2.48 $ & $ 17.81 \pm 4.04 $ & $ 25.30 \pm 0.75 $ & $ 21.22 \pm 3.69 $ & $ 11.76 \pm 2.24 $ & $ 30.66 \pm 16.81 $ \\
        \textbf{} & \textbf{ $ 30 \% $ uniform} & $ 49.77 \pm 0.96 $ & $ 42.76 \pm 5.18 $ & $ 43.72 \pm 3.28 $ & $ 43.13 \pm 1.41 $ & $ 48.06 \pm 1.50 $ & $ 49.38 \pm 1.40 $ & $ 19.24 \pm 5.02 $ & $ 23.99 \pm 1.51 $ & $ 21.19 \pm 3.89 $ & $ 11.71 \pm 1.72 $ & $ 31.09 \pm 13.98 $ \\
        \textbf{} & \textbf{ $ 40 \% $ uniform} & $ 47.29 \pm 2.44 $ & $ 40.46 \pm 5.09 $ & $ 40.63 \pm 4.48 $ & $ 40.74 \pm 2.19 $ & $ 45.56 \pm 2.43 $ & $ 47.35 \pm 1.48 $ & $ 17.53 \pm 4.37 $ & $ 22.22 \pm 1.18 $ & $ 19.85 \pm 3.98 $ & $ 12.00 \pm 2.14 $ & $ 29.95 \pm 13.03 $ \\
        \textbf{} & \textbf{ $ 50 \% $ uniform} & $ 42.95 \pm 1.99 $ & $ 36.47 \pm 5.39 $ & $ 40.70 \pm 3.35 $ & $ 37.58 \pm 2.04 $ & $ 40.80 \pm 2.14 $ & $ 43.15 \pm 1.82 $ & $ 15.09 \pm 3.36 $ & $ 19.51 \pm 0.75 $ & $ 17.57 \pm 3.30 $ & $ 10.85 \pm 1.37 $ & $ 29.24 \pm 9.87 $ \\
        
        \textbf{} & \textbf{ $ 10 \% $ asymmetric} & $ 55.17 \pm 1.09 $ & $ 46.89 \pm 2.42 $ & $ 39.02 \pm 5.28 $ & $ 49.93 \pm 1.25 $ & $ 53.92 \pm 0.90 $ & $ 54.08 \pm 1.43 $ & $ 19.25 \pm 4.82 $ & $ 27.13 \pm 0.91 $ & $ 23.27 \pm 3.11 $ & $ 11.48 \pm 1.66 $ & $ 39.96 \pm 15.25 $ \\
        \textbf{} & \textbf{ $ 20 \% $ asymmetric} & $ 53.72 \pm 0.98 $ & $ 47.13 \pm 4.11 $ & $ 41.10 \pm 2.94 $ & $ 46.46 \pm 2.01 $ & $ 51.19 \pm 1.45 $ & $ 52.14 \pm 1.03 $ & $ 17.34 \pm 4.98 $ & $ 27.60 \pm 1.03 $ & $ 27.58 \pm 3.78 $ & $ 11.97 \pm 1.48 $ & $ 38.67 \pm 10.05 $ \\
        \textbf{} & \textbf{ $ 30 \% $ asymmetric} & $ 49.57 \pm 1.31 $ & $ 44.52 \pm 6.94 $ & $ 40.85 \pm 5.70 $ & $ 42.54 \pm 1.52 $ & $ 47.45 \pm 1.37 $ & $ 49.06 \pm 2.28 $ & $ 15.80 \pm 3.41 $ & $ 24.38 \pm 1.18 $ & $ 22.41 \pm 4.58 $ & $ 11.73 \pm 1.15 $ & $ 30.19 \pm 13.35 $ \\
        \textbf{} & \textbf{ $ 40 \% $ asymmetric} & $ 47.16 \pm 1.51 $ & $ 36.38 \pm 5.53 $ & $ 41.73 \pm 3.50 $ & $ 39.96 \pm 2.65 $ & $ 46.19 \pm 1.91 $ & $ 46.67 \pm 2.31 $ & $ 17.19 \pm 4.82 $ & $ 21.74 \pm 2.01 $ & $ 17.30 \pm 4.10 $ & $ 11.26 \pm 1.02 $ & $ 34.01 \pm 12.29 $ \\
        \textbf{} & \textbf{ $ 50 \% $ asymmetric} & $ 40.66 \pm 2.78 $ & $ 31.50 \pm 7.18 $ & $ 37.42 \pm 4.48 $ & $ 34.18 \pm 3.25 $ & $ 38.76 \pm 3.69 $ & $ 40.81 \pm 2.90 $ & $ 13.88 \pm 4.46 $ & $ 19.26 \pm 1.73 $ & $ 14.87 \pm 3.03 $ & $ 11.95 \pm 1.25 $ & $ 23.60 \pm 10.92 $ \\
        \cline{1-13}
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
         Dataset & Records & GCN & NRGNN & RTGNN & CP & CLNode & PIGNN & DGNN & RNCGLN & UnionNET & CGNN & CR-GNN\\
        \midrule
        \multirow{7}{*}{\textbf{Cora}} & \textbf{ACLT} & $ 98.53 \pm 0.93 $ & $ 84.53 \pm 4.07 $ & $ 82.29 \pm 3.33 $ & $ 98.77 \pm 1.49 $ & $ 94.14 \pm 3.44 $ & $ 98.43 \pm 1.55 $ & $ 81.06 \pm 10.80 $ & $ 99.00 \pm 1.18 $ & $ 98.60 \pm 1.18 $ & $ 97.16 \pm 2.79 $ & $ 96.39 \pm 1.92 $ \\
        \textbf{} & \textbf{AILT} & $ 33.77 \pm 9.40 $ & $ 75.64 \pm 6.68 $ & $ 71.57 \pm 8.33 $ & $ 32.04 \pm 14.17 $ & $ 34.88 \pm 9.96 $ & $ 29.19 \pm 20.67 $ & $ 37.58 \pm 15.48 $ & $ 13.44 \pm 8.24 $ & $ 33.89 \pm 15.53 $ & $ 31.37 \pm 10.72 $ & $ 34.93 \pm 8.11 $ \\
        \textbf{} & \textbf{AILMT} & $ 62.14 \pm 10.37 $ & $ 9.84 \pm 7.64 $ & $ 11.04 \pm 4.65 $ & $ 65.25 \pm 15.24 $ & $ 56.09 \pm 10.07 $ & $ 68.10 \pm 22.30 $ & $ 41.82 \pm 19.00 $ & $ 84.10 \pm 9.49 $ & $ 62.01 \pm 17.07 $ & $ 63.61 \pm 12.09 $ & $ 58.93 \pm 8.69 $ \\
        \textbf{} & \textbf{AUCS} & $ 80.76 \pm 2.95 $ & $ 83.11 \pm 3.16 $ & $ 75.53 \pm 4.80 $ & $ 80.85 \pm 3.46 $ & $ 76.77 \pm 3.30 $ & $ 80.30 \pm 4.69 $ & $ 70.89 \pm 7.28 $ & $ 77.06 \pm 3.30 $ & $ 82.45 \pm 2.69 $ & $ 80.41 \pm 3.62 $ & $ 80.09 \pm 2.90 $ \\
        \textbf{} & \textbf{AUU} & $ 71.99 \pm 3.44 $ & $ 81.33 \pm 2.25 $ & $ 73.44 \pm 4.95 $ & $ 72.32 \pm 4.45 $ & $ 67.11 \pm 5.11 $ & $ 70.28 \pm 8.69 $ & $ 63.60 \pm 6.94 $ & $ 75.36 \pm 3.33 $ & $ 73.46 \pm 3.70 $ & $ 70.38 \pm 4.04 $ & $ 71.75 \pm 4.73 $ \\
        \textbf{} & \textbf{AUIS} & $ 51.55 \pm 6.53 $ & $ 78.81 \pm 5.94 $ & $ 69.50 \pm 8.06 $ & $ 51.46 \pm 12.99 $ & $ 43.86 \pm 7.48 $ & $ 49.25 \pm 16.24 $ & $ 45.72 \pm 10.64 $ & $ 72.92 \pm 4.66 $ & $ 52.59 \pm 9.00 $ & $ 46.81 \pm 10.04 $ & $ 51.88 \pm 6.64 $ \\
        \textbf{} & \textbf{Time} & $ 0.26 \pm 0.47 $ & $ 9.39 \pm 2.21 $ & $ 12.03 \pm 1.33 $ & $ 16.26 \pm 0.85 $ & $ 5.46 \pm 0.18 $ & $ 3.16 \pm 4.52 $ & $ 3.18 \pm 0.71 $ & $ 17.34 \pm 3.47 $ & $ 15.90 \pm 13.85 $ & $ 1.08 \pm 0.25 $ & $ 0.28 \pm 0.04 $ \\
        \cline{1-13}
        \multirow{7}{*}{\textbf{Citeseer}} & \textbf{ACLT} & $ 99.18 \pm 0.96 $ & $ 75.93 \pm 3.79 $ & $ 79.36 \pm 5.55 $ & $ 98.27 \pm 1.83 $ & $ 92.63 \pm 5.08 $ & $ 99.54 \pm 0.81 $ & $ 96.49 \pm 4.40 $ & $ 99.88 \pm 0.37 $ & $ 96.96 \pm 1.82 $ & $ 97.51 \pm 1.98 $ & $ 97.63 \pm 2.10 $ \\
        \textbf{} & \textbf{AILT} & $ 1.39 \pm 2.65 $ & $ 43.78 \pm 8.23 $ & $ 35.36 \pm 7.72 $ & $ 1.73 \pm 3.01 $ & $ 8.88 \pm 6.91 $ & $ 1.17 \pm 2.84 $ & $ 6.83 \pm 6.77 $ & $ 3.39 \pm 4.21 $ & $ 5.37 \pm 3.32 $ & $ 3.09 \pm 2.21 $ & $ 2.31 \pm 1.77 $ \\
        \textbf{} & \textbf{AILMT} & $ 97.77 \pm 4.20 $ & $ 30.20 \pm 7.94 $ & $ 41.27 \pm 11.34 $ & $ 97.43 \pm 4.78 $ & $ 81.70 \pm 13.29 $ & $ 98.54 \pm 3.73 $ & $ 91.28 \pm 8.18 $ & $ 96.61 \pm 4.21 $ & $ 90.69 \pm 5.27 $ & $ 94.65 \pm 2.53 $ & $ 96.06 \pm 3.42 $ \\
        \textbf{} & \textbf{AUCS} & $ 74.70 \pm 3.49 $ & $ 72.69 \pm 3.35 $ & $ 68.45 \pm 4.52 $ & $ 74.16 \pm 2.86 $ & $ 74.23 \pm 3.31 $ & $ 75.02 \pm 3.53 $ & $ 69.51 \pm 3.47 $ & $ 72.77 \pm 4.05 $ & $ 74.60 \pm 4.58 $ & $ 75.26 \pm 3.72 $ & $ 74.88 \pm 3.88 $ \\
        \textbf{} & \textbf{AUU} & $ 57.50 \pm 3.60 $ & $ 66.67 \pm 4.22 $ & $ 62.19 \pm 3.25 $ & $ 57.40 \pm 3.08 $ & $ 58.85 \pm 4.43 $ & $ 57.92 \pm 3.84 $ & $ 54.90 \pm 4.11 $ & $ 67.08 \pm 4.66 $ & $ 59.48 \pm 3.82 $ & $ 58.54 \pm 4.01 $ & $ 58.02 \pm 3.99 $ \\
        \textbf{} & \textbf{AUIS} & $ 16.45 \pm 5.60 $ & $ 51.37 \pm 17.86 $ & $ 46.72 \pm 15.10 $ & $ 18.15 \pm 6.69 $ & $ 21.92 \pm 5.69 $ & $ 17.26 \pm 6.85 $ & $ 20.80 \pm 9.17 $ & $ 53.44 \pm 14.21 $ & $ 23.41 \pm 7.92 $ & $ 19.82 \pm 7.47 $ & $ 18.61 \pm 5.69 $ \\
        \textbf{} & \textbf{Time} & $ 0.57 \pm 0.43 $ & $ 7.02 \pm 1.32 $ & $ 38.50 \pm 25.07 $ & $ 20.23 \pm 0.46 $ & $ 5.90 \pm 0.26 $ & $ 13.80 \pm 5.01 $ & $ 3.26 \pm 0.73 $ & $ 7.76 \pm 3.93 $ & $ 91.13 \pm 55.45 $ & $ 7.79 \pm 12.90 $ & $ 0.92 \pm 0.87 $ \\
        \cline{1-13}
        
        \multirow{7}{*}{\textbf{pubmed}} & \textbf{ACLT} & $ 97.08 \pm 2.61 $ & $ 74.37 \pm 15.52 $ & $ 92.21 \pm 3.85 $ & $ 96.99 \pm 2.48 $ & $ 97.38 \pm 3.31 $ & $ 98.77 \pm 2.10 $ & $ 92.27 \pm 12.38 $ & N/A  & $ 96.85 \pm 3.44 $ & $ 87.66 \pm 22.82 $ & $ 96.76 \pm 2.72 $ \\
        \textbf{} & \textbf{AILT} & $ 30.01 \pm 15.38 $ & $ 61.79 \pm 14.74 $ & $ 57.26 \pm 9.83 $ & $ 33.22 \pm 17.78 $ & $ 19.79 \pm 19.87 $ & $ 18.18 \pm 17.78 $ & $ 20.04 \pm 16.47 $ & N/A  & $ 17.85 \pm 15.85 $ & $ 16.77 \pm 15.34 $ & $ 25.29 \pm 14.37 $ \\
        \textbf{} & \textbf{AILMT} & $ 66.93 \pm 16.47 $ & $ 25.11 \pm 12.47 $ & $ 35.58 \pm 8.01 $ & $ 64.81 \pm 18.64 $ & $ 78.16 \pm 19.66 $ & $ 80.85 \pm 17.99 $ & $ 76.56 \pm 19.22 $ & N/A  & $ 79.02 \pm 20.17 $ & $ 77.93 \pm 24.69 $ & $ 71.15 \pm 15.53 $ \\
        \textbf{} & \textbf{AUCS} & $ 69.49 \pm 7.41 $ & $ 59.98 \pm 13.05 $ & $ 68.50 \pm 11.06 $ & $ 71.10 \pm 8.60 $ & $ 72.16 \pm 5.99 $ & $ 73.42 \pm 9.21 $ & $ 69.09 \pm 7.99 $  & N/A & $ 70.95 \pm 6.55 $ & $ 62.57 \pm 14.01 $ & $ 72.93 \pm 7.06 $ \\
        \textbf{} & \textbf{AUU} & $ 59.47 \pm 7.87 $ & $ 58.42 \pm 8.75 $ & $ 64.74 \pm 7.36 $ & $ 60.00 \pm 9.67 $ & $ 58.42 \pm 8.02 $ & $ 62.11 \pm 7.77 $ & $ 58.95 \pm 13.31 $ & N/A  & $ 59.47 \pm 8.61 $ & $ 52.11 \pm 14.35 $ & $ 62.11 \pm 9.54 $ \\
        \textbf{} & \textbf{AUIS} & $ 27.06 \pm 21.05 $ & $ 52.10 \pm 29.07 $ & $ 49.64 \pm 22.84 $ & $ 35.95 \pm 26.69 $ & $ 19.48 \pm 16.76 $ & $ 27.66 \pm 18.07 $ & $ 37.54 \pm 29.11 $ & N/A  & $ 25.08 \pm 17.63 $ & $ 22.86 \pm 15.84 $ & $ 41.15 \pm 31.33 $ \\
        \textbf{} & \textbf{Time} & $ 0.31 \pm 0.35 $ & $ 119.30 \pm 44.57 $ & $ 99.15 \pm 23.67 $ & $ 95.65 \pm 1.74 $ & $ 5.72 \pm 0.23 $ & $ 37.37 \pm 10.76 $ & $ 3.09 \pm 1.34 $ & N/A & $ 7.66 \pm 3.09 $ & $ 48.74 \pm 78.02 $ & $ 2.44 \pm 3.53 $ \\

        \cline{1-13}
        \multirow{7}{*}{\textbf{A-Computers}} & \textbf{ACLT} & $ 90.81 \pm 3.10 $ & $ 61.82 \pm 5.95 $ & $ 73.58 \pm 7.57 $ & $ 88.51 \pm 4.38 $ & $ 92.01 \pm 2.61 $ & $ 93.43 \pm 2.98 $ & $ 37.44 \pm 10.38 $ & $ 84.67 \pm 10.92 $ & $ 13.17 \pm 4.37 $ & $ 44.71 \pm 32.57 $ & $ 53.11 \pm 30.63 $ \\
        \textbf{} & \textbf{AILT} & $ 68.95 \pm 10.52 $ & $ 52.34 \pm 7.43 $ & $ 65.89 \pm 6.97 $ & $ 70.81 \pm 4.68 $ & $ 75.59 \pm 4.39 $ & $ 70.94 \pm 7.66 $ & $ 37.92 \pm 9.60 $ & $ 26.18 \pm 13.75 $ & $ 13.20 \pm 5.35 $ & $ 38.55 \pm 29.40 $ & $ 43.38 \pm 24.06 $ \\
        \textbf{} & \textbf{AILMT} & $ 13.27 \pm 6.96 $ & $ 9.41 \pm 4.94 $ & $ 6.75 \pm 4.86 $ & $ 13.87 \pm 6.04 $ & $ 11.40 \pm 3.23 $ & $ 17.77 \pm 7.85 $ & $ 7.61 \pm 3.72 $ & $ 53.33 \pm 24.40 $ & $ 11.02 \pm 1.87 $ & $ 10.19 \pm 4.64 $ & $ 10.96 \pm 4.16 $ \\
        \textbf{} & \textbf{AUCS} & $ 83.38 \pm 2.39 $ & $ 72.48 \pm 5.35 $ & $ 72.57 \pm 5.67 $ & $ 82.29 \pm 3.76 $ & $ 84.09 \pm 2.50 $ & $ 83.08 \pm 2.38 $ & $ 50.31 \pm 8.42 $ & $ 58.66 \pm 4.12 $ & $ 26.42 \pm 5.21 $ & $ 47.06 \pm 24.61 $ & $ 52.15 \pm 30.77 $ \\
        \textbf{} & \textbf{AUU} & $ 81.58 \pm 3.70 $ & $ 71.15 \pm 5.00 $ & $ 71.37 \pm 5.33 $ & $ 80.65 \pm 4.00 $ & $ 82.77 \pm 2.99 $ & $ 81.69 \pm 3.08 $ & $ 49.28 \pm 7.37 $ & $ 57.63 \pm 3.75 $ & $ 26.26 \pm 5.46 $ & $ 46.04 \pm 24.70 $ & $ 51.12 \pm 30.06 $ \\
        \textbf{} & \textbf{AUIS} & $ 78.02 \pm 7.47 $ & $ 69.03 \pm 6.67 $ & $ 67.42 \pm 6.79 $ & $ 77.52 \pm 4.44 $ & $ 80.19 \pm 5.43 $ & $ 79.78 \pm 5.93 $ & $ 46.11 \pm 7.94 $ & $ 54.96 \pm 6.97 $ & $ 21.99 \pm 7.48 $ & $ 42.20 \pm 26.69 $ & $ 48.21 \pm 29.15 $ \\
        \textbf{} & \textbf{Time} & $ 1.28 \pm 0.41 $ & $ 120.63 \pm 28.31 $ & $ 304.07 \pm 56.41 $ & $ 82.97 \pm 2.11 $ & $ 7.82 \pm 0.27 $ & $ 117.10 \pm 27.10 $ & $ 6.49 \pm 1.42 $ & $ 120.78 \pm 64.12 $ & $ 130.79 \pm 115.06 $ & $ 53.97 \pm 68.57 $ & $ 5.71 \pm 3.92 $ \\
        \cline{1-13}
        \multirow{7}{*}{\textbf{A-Photos}} & \textbf{ACLT} & $ 91.74 \pm 2.96 $ & $ 70.74 \pm 6.42 $ & $ 88.81 \pm 1.92 $ & $ 89.85 \pm 5.02 $ & $ 93.21 \pm 2.31 $ & $ 92.58 \pm 2.35 $ & $ 61.43 \pm 16.39 $ & $ 90.61 \pm 7.73 $ & $ 17.57 \pm 3.35 $ & $ 45.89 \pm 31.92 $ & $ 46.76 \pm 36.50 $ \\
        \textbf{} & \textbf{AILT} & $ 80.78 \pm 5.59 $ & $ 64.16 \pm 8.28 $ & $ 87.14 \pm 4.78 $ & $ 78.46 \pm 6.17 $ & $ 84.82 \pm 5.38 $ & $ 81.95 \pm 7.74 $ & $ 49.46 \pm 10.26 $ & $ 44.18 \pm 15.75 $ & $ 17.33 \pm 6.44 $ & $ 38.54 \pm 24.55 $ & $ 40.67 \pm 29.28 $ \\
        \textbf{} & \textbf{AILMT} & $ 11.01 \pm 5.49 $ & $ 8.46 \pm 3.45 $ & $ 3.64 \pm 2.57 $ & $ 11.86 \pm 6.11 $ & $ 7.90 \pm 4.54 $ & $ 11.69 \pm 7.82 $ & $ 16.23 \pm 7.15 $ & $ 43.90 \pm 20.70 $ & $ 9.88 \pm 4.15 $ & $ 12.58 \pm 6.89 $ & $ 11.40 \pm 3.17 $ \\
        \textbf{} & \textbf{AUCS} & $ 92.21 \pm 2.44 $ & $ 85.62 \pm 2.96 $ & $ 89.98 \pm 2.10 $ & $ 90.74 \pm 2.98 $ & $ 93.08 \pm 1.97 $ & $ 92.04 \pm 4.62 $ & $ 61.05 \pm 15.59 $ & $ 75.71 \pm 6.59 $ & $ 21.70 \pm 7.80 $ & $ 47.20 \pm 30.80 $ & $ 44.70 \pm 38.10 $ \\
        \textbf{} & \textbf{AUU} & $ 89.76 \pm 2.84 $ & $ 84.29 \pm 2.79 $ & $ 89.19 \pm 2.13 $ & $ 88.85 \pm 3.20 $ & $ 91.15 \pm 2.33 $ & $ 89.68 \pm 5.00 $ & $ 57.84 \pm 13.94 $ & $ 74.40 \pm 6.73 $ & $ 22.05 \pm 7.18 $ & $ 46.53 \pm 29.54 $ & $ 42.32 \pm 36.11 $ \\
        \textbf{} & \textbf{AUIS} & $ 87.01 \pm 4.72 $ & $ 82.46 \pm 5.86 $ & $ 88.84 \pm 4.76 $ & $ 86.34 \pm 3.99 $ & $ 88.71 \pm 3.40 $ & $ 86.29 \pm 6.30 $ & $ 52.75 \pm 9.63 $ & $ 71.08 \pm 7.89 $ & $ 18.81 \pm 6.56 $ & $ 43.12 \pm 28.41 $ & $ 41.11 \pm 30.97 $ \\
        \textbf{} & \textbf{Time} & $ 0.87 \pm 0.29 $ & $ 69.88 \pm 18.58 $ & $ 171.43 \pm 15.79 $ & $ 42.46 \pm 2.46 $ & $ 6.35 \pm 0.21 $ & $ 25.60 \pm 10.09 $ & $ 4.28 \pm 1.26 $ & $ 46.69 \pm 19.13 $ & $ 84.42 \pm 63.51 $ & $ 19.21 \pm 30.75 $ & $ 1.92 \pm 1.94 $ \\
        \cline{1-13}
        \multirow{7}{*}{\textbf{DBLP}} & \textbf{ACLT} & $ 98.34 \pm 1.71 $ & $ 77.39 \pm 3.28 $ & $ 81.42 \pm 3.61 $ & $ 94.75 \pm 5.81 $ & $ 91.51 \pm 4.99 $ & $ 95.77 \pm 3.37 $ & $ 84.85 \pm 8.72 $ & $ 99.91 \pm 0.27 $ & $ 97.68 \pm 1.87 $ & $ 89.25 \pm 13.11 $ & $ 97.83 \pm 1.29 $ \\
        \textbf{} & \textbf{AILT} & $ 21.13 \pm 8.02 $ & $ 65.65 \pm 7.34 $ & $ 64.47 \pm 11.16 $ & $ 25.14 \pm 12.36 $ & $ 18.56 \pm 7.63 $ & $ 32.41 \pm 9.67 $ & $ 29.66 \pm 20.08 $ & $ 0.35 \pm 0.74 $ & $ 23.42 \pm 9.24 $ & $ 25.90 \pm 17.84 $ & $ 20.36 \pm 6.45 $ \\
        \textbf{} & \textbf{AILMT} & $ 75.33 \pm 9.66 $ & $ 19.50 \pm 6.18 $ & $ 21.84 \pm 10.51 $ & $ 69.94 \pm 15.57 $ & $ 71.48 \pm 9.17 $ & $ 61.76 \pm 11.53 $ & $ 57.28 \pm 25.14 $ & $ 99.65 \pm 0.74 $ & $ 73.04 \pm 11.00 $ & $ 65.68 \pm 24.20 $ & $ 74.00 \pm 6.77 $ \\
        \textbf{} & \textbf{AUCS} & $ 83.15 \pm 1.43 $ & $ 82.14 \pm 1.29 $ & $ 77.00 \pm 3.16 $ & $ 82.77 \pm 1.69 $ & $ 81.08 \pm 1.49 $ & $ 83.16 \pm 2.32 $ & $ 77.32 \pm 3.08 $ & $ 71.17 \pm 4.42 $ & $ 83.31 \pm 1.58 $ & $ 79.18 \pm 4.77 $ & $ 83.03 \pm 1.01 $ \\
        \textbf{} & \textbf{AUU} & $ 74.10 \pm 2.64 $ & $ 79.51 \pm 2.22 $ & $ 75.81 \pm 3.95 $ & $ 74.42 \pm 2.84 $ & $ 66.41 \pm 4.95 $ & $ 76.30 \pm 2.74 $ & $ 65.52 \pm 4.56 $ & $ 67.94 \pm 5.00 $ & $ 75.13 \pm 2.52 $ & $ 70.24 \pm 4.15 $ & $ 73.31 \pm 3.48 $ \\
        \textbf{} & \textbf{AUIS} & $ 55.65 \pm 9.47 $ & $ 74.46 \pm 5.69 $ & $ 73.98 \pm 8.53 $ & $ 57.55 \pm 9.84 $ & $ 37.50 \pm 6.55 $ & $ 62.98 \pm 6.53 $ & $ 42.95 \pm 12.85 $ & $ 61.48 \pm 6.60 $ & $ 58.56 \pm 9.00 $ & $ 53.80 \pm 14.58 $ & $ 54.13 \pm 8.60 $ \\
        \textbf{} & \textbf{Time} & $ 0.13 \pm 0.04 $ & $ 40.36 \pm 3.96 $ & $ 79.03 \pm 11.68 $ & $ 94.58 \pm 0.76 $ & $ 5.25 \pm 0.43 $ & $ 9.18 \pm 2.04 $ & $ 3.36 \pm 0.42 $ & $ 382.95 \pm 99.05 $ & $ 20.22 \pm 4.44 $ & $ 9.73 \pm 6.18 $ & $ 0.76 \pm 0.13 $ \\
        \cline{1-13}
        \multirow{7}{*}{\textbf{Blogcatalog}} & \textbf{ACLT} & $ 87.77 \pm 4.37 $ & $ 86.65 \pm 4.06 $ & $ 87.76 \pm 1.94 $ & $ 89.31 \pm 4.93 $ & $ 89.04 \pm 3.32 $ & $ 74.12 \pm 12.13 $ & $ 32.02 \pm 15.23 $ & $ 100.00 \pm 0.00 $ & $ 86.94 \pm 5.68 $ & $ 23.93 \pm 7.31 $ & $ 79.57 \pm 4.99 $ \\
        \textbf{} & \textbf{AILT} & $ 55.16 \pm 11.35 $ & $ 80.93 \pm 6.00 $ & $ 81.74 \pm 4.27 $ & $ 51.32 \pm 10.19 $ & $ 55.96 \pm 7.26 $ & $ 51.53 \pm 9.62 $ & $ 30.42 \pm 12.37 $ & $ 0.00 \pm 0.00 $ & $ 58.00 \pm 9.93 $ & $ 21.26 \pm 6.69 $ & $ 58.42 \pm 5.52 $ \\
        \textbf{} & \textbf{AILMT} & $ 23.31 \pm 15.15 $ & $ 5.27 \pm 2.94 $ & $ 5.31 \pm 2.81 $ & $ 27.56 \pm 12.78 $ & $ 24.04 \pm 9.24 $ & $ 23.57 \pm 7.21 $ & $ 14.46 \pm 4.97 $ & $ 100.00 \pm 0.00 $ & $ 22.48 \pm 11.43 $ & $ 18.68 \pm 5.00 $ & $ 17.04 \pm 5.83 $ \\
        \textbf{} & \textbf{AUCS} & $ 70.78 \pm 3.83 $ & $ 76.74 \pm 1.78 $ & $ 78.57 \pm 0.97 $ & $ 69.66 \pm 2.40 $ & $ 69.89 \pm 2.97 $ & $ 57.70 \pm 9.10 $ & $ 29.69 \pm 13.23 $ & $ 58.45 \pm 15.30 $ & $ 69.67 \pm 3.21 $ & $ 22.06 \pm 7.07 $ & $ 66.30 \pm 2.76 $ \\
        \textbf{} & \textbf{AUU} & $ 70.07 \pm 3.86 $ & $ 76.16 \pm 1.85 $ & $ 77.83 \pm 0.95 $ & $ 68.88 \pm 2.21 $ & $ 69.11 \pm 2.92 $ & $ 57.10 \pm 9.16 $ & $ 29.35 \pm 12.93 $ & $ 58.45 \pm 15.33 $ & $ 68.75 \pm 3.24 $ & $ 21.53 \pm 6.59 $ & $ 65.70 \pm 2.77 $ \\
        \textbf{} & \textbf{AUIS} & $ 71.71 \pm 4.40 $ & $ 76.95 \pm 2.52 $ & $ 79.49 \pm 1.49 $ & $ 69.84 \pm 2.53 $ & $ 70.41 \pm 3.21 $ & $ 57.68 \pm 8.90 $ & $ 29.74 \pm 13.14 $ & $ 57.51 \pm 15.99 $ & $ 70.37 \pm 3.76 $ & $ 21.65 \pm 7.70 $ & $ 66.71 \pm 2.53 $ \\
        \textbf{} & \textbf{Time} & $ 0.99 \pm 0.47 $ & $ 60.40 \pm 12.65 $ & $ 115.91 \pm 27.74 $ & $ 32.03 \pm 0.81 $ & $ 7.42 \pm 0.80 $ & $ 20.30 \pm 4.93 $ & $ 5.71 \pm 2.75 $ & $ 7.75 \pm 5.92 $ & $ 230.91 \pm 79.49 $ & $ 6.11 \pm 7.66 $ & $ 3.40 \pm 1.19 $ \\
        \cline{1-13}
        \multirow{7}{*}{\textbf{Flickr}} & \textbf{ACLT} & $ 95.45 \pm 1.89 $ & $ 68.78 \pm 7.09 $ & $ 66.96 \pm 5.37 $ & $ 92.14 \pm 8.13 $ & $ 91.20 \pm 4.01 $ & $ 91.54 \pm 3.13 $ & $ 16.61 \pm 3.97 $ & $ 100.00 \pm 0.00 $ & $ 30.89 \pm 5.99 $ & $ 13.19 \pm 4.12 $ & $ 51.54 \pm 35.03 $ \\
        \textbf{} & \textbf{AILT} & $ 18.91 \pm 5.75 $ & $ 54.56 \pm 5.12 $ & $ 55.47 \pm 6.18 $ & $ 11.09 \pm 8.43 $ & $ 22.33 \pm 6.63 $ & $ 24.37 \pm 5.78 $ & $ 16.01 \pm 6.84 $ & $ 0.00 \pm 0.00 $ & $ 19.05 \pm 7.03 $ & $ 12.25 \pm 3.89 $ & $ 16.05 \pm 5.82 $ \\
        \textbf{} & \textbf{AILMT} & $ 69.51 \pm 6.85 $ & $ 10.91 \pm 2.84 $ & $ 8.02 \pm 2.08 $ & $ 75.50 \pm 20.23 $ & $ 61.10 \pm 12.00 $ & $ 59.36 \pm 7.47 $ & $ 10.69 \pm 3.00 $ & $ 100.00 \pm 0.00 $ & $ 17.50 \pm 3.14 $ & $ 12.71 \pm 4.29 $ & $ 34.00 \pm 25.64 $ \\
        \textbf{} & \textbf{AUCS} & $ 50.84 \pm 1.32 $ & $ 43.94 \pm 5.70 $ & $ 42.07 \pm 5.04 $ & $ 44.45 \pm 1.33 $ & $ 49.32 \pm 2.36 $ & $ 50.02 \pm 2.44 $ & $ 18.03 \pm 4.40 $ & $ 19.22 \pm 1.85 $ & $ 19.74 \pm 3.91 $ & $ 11.84 \pm 2.42 $ & $ 29.45 \pm 13.64 $ \\
        \textbf{} & \textbf{AUU} & $ 50.72 \pm 1.10 $ & $ 43.39 \pm 5.72 $ & $ 42.28 \pm 5.04 $ & $ 44.20 \pm 1.30 $ & $ 49.12 \pm 2.23 $ & $ 50.09 \pm 2.11 $ & $ 17.84 \pm 3.91 $ & $ 20.46 \pm 1.64 $ & $ 20.11 \pm 3.87 $ & $ 11.71 \pm 2.31 $ & $ 28.91 \pm 13.84 $ \\
        \textbf{} & \textbf{AUIS} & $ 50.17 \pm 0.86 $ & $ 42.86 \pm 5.57 $ & $ 40.50 \pm 5.28 $ & $ 43.13 \pm 1.90 $ & $ 48.25 \pm 2.47 $ & $ 49.39 \pm 2.66 $ & $ 18.13 \pm 3.64 $ & $ 18.19 \pm 1.81 $ & $ 18.48 \pm 3.69 $ & $ 11.26 \pm 2.66 $ & $ 26.79 \pm 12.93 $ \\
        \textbf{} & \textbf{Time} & $ 1.74 \pm 0.50 $ & $ 70.22 \pm 20.06 $ & $ 78.78 \pm 41.05 $ & $ 41.99 \pm 0.79 $ & $ 9.00 \pm 0.85 $ & $ 38.00 \pm 4.57 $ & $ 7.67 \pm 1.19 $ & $ 2.27 \pm 0.64 $ & $ 187.40 \pm 202.26 $ & $ 6.89 \pm 6.41 $ & $ 1.98 \pm 1.34 $ \\
        \cline{1-13}
        \bottomrule
        \end{tabular}
